Modified strip projection method

The diffraction image of a quasicrystal admits a finite group G as a symmetry group, and the quasicrystal can be regarded as a quasiperiodic packing of copies of a G-cluster C, joined by glue atoms. The physical space E containing C can be embedded into a higher-dimensional space R^k such that, up to an inflation factor, C is the orthogonal projection of the set {(\pm 1,0,...,0), (0,\pm 1,0,...,0), ... (0,...,0,\pm 1)}. The projections of the points of Z^k lying in the strip S=E+[-1/2,1/2]^k+t obtained by shifting a hypercube [-1/2,1/2]^k+t along E is a quasiperiodic packing of partially occupied copies of C, but unfortunately, the occupation of clusters is very low. In our modified strip projection method we firstly determine for each point x\in Z^k\cap S the number n(x) of all the arithmetic neighbours of x lying in the strip S, and project the points of Z^k\cap S on E in the decreasing order of the occupation number n(x). In the case when n(x) represents more than p% of all the points of the cluster C we project all the arithmetic neighbours of x (lying inside or outside S). We choose p such that to avoid the superposition of the fully occupied clusters. The projection of a point x with n(x) less than p% of all the points of the cluster C is added to the pattern only if it is not too close to the already obtained points.

==> (inline-0) <==
\begin{array}{ccc}
\alpha _1& \alpha _2 & \alpha _3 \\
v_{1i_1} & v_{1i_2} & v_{1i_3}\\
v_{2i_1} & v_{2i_2} & v_{2i_3}
\end{array}
\begin{array}{ccc}
x_{i_1}& x_{i_2} & x_{i_3}\\
v_{1i_1} & v_{1i_2} & v_{1i_3}\\
v_{2i_1} & v_{2i_2} & v_{2i_3}
\end{array} \right| 
\leq d_{i_1i_2i_3}\qquad {\rm for\ any} \quad (i_1,i_2,i_3)\in \mathcal{I}_{2,k}.\end{equation}

\begin{figure}
\setlength{\unitlength}{1.1mm}
\begin{picture}(130,45)(-20,0)
\put(   35.00000,  20.00000){\circle*{0.3}} 
\put(   34.00000,  20.00000){\circle*{0.3}} 
\put(   34.69098,  19.04894){\circle*{0.3}} 
\put(   35.80902,  19.41221){\circle*{0.3}} 
\put(   35.80902,  20.58779){\circle*{0.3}} 
\put(   34.69098,  20.95106){\circle*{0.3}} 
\put(   33.69098,  19.04894){\circle*{0.3}} 
\put(   33.69098,  20.95106){\circle*{0.3}} 
\put(   35.50000,  18.46116){\circle*{0.3}} 
\put(   36.61803,  20.00000){\circle*{0.3}} 
\put(   35.50000,  21.53884){\circle*{0.3}} 
\put(   34.50000,  18.46116){\circle*{0.3}} 
\put(   32.88197,  18.46116){\circle*{0.3}} 
\put(   33.38197,  20.00000){\circle*{0.3}} 
\put(   32.88197,  21.53884){\circle*{0.3}} 
\put(   34.50000,  21.53884){\circle*{0.3}} 
\put(   36.30902,  19.04894){\circle*{0.3}} 
\put(   35.80902,  17.51010){\circle*{0.3}} 
\put(   37.61803,  20.00000){\circle*{0.3}} 
\put(   36.30902,  20.95106){\circle*{0.3}} 
\put(   35.80902,  22.48990){\circle*{0.3}} 
\put(   33.69098,  17.87337){\circle*{0.3}} 
\put(   34.80902,  17.51010){\circle*{0.3}} 
\put(   31.88197,  18.46116){\circle*{0.3}} 
\put(   32.57295,  17.51010){\circle*{0.3}} 
\put(   32.07295,  19.04894){\circle*{0.3}} 
\put(   32.57295,  19.41221){\circle*{0.3}} 
\put(   33.19098,  17.51010){\circle*{0.3}} 
\put(   32.57295,  20.58779){\circle*{0.3}} 
\put(   31.88197,  21.53884){\circle*{0.3}} 
\put(   33.19098,  22.48990){\circle*{0.3}} 
\put(   33.69098,  22.12663){\circle*{0.3}} 
\put(   32.07295,  20.95106){\circle*{0.3}} 
\put(   32.57295,  22.48990){\circle*{0.3}} 
\put(   34.80902,  22.48990){\circle*{0.3}} 
\put(   37.30902,  19.04894){\circle*{0.3}} 
\put(   36.61803,  18.09789){\circle*{0.3}} 
\put(   36.80902,  17.51010){\circle*{0.3}} 
\put(   35.50000,  16.55904){\circle*{0.3}} 
\put(   36.61803,  16.92232){\circle*{0.3}} 
\put(   35.00000,  16.92232){\circle*{0.3}} 
\put(   37.92705,  20.95106){\circle*{0.3}} 
\put(   38.42705,  19.41221){\circle*{0.3}} 
\put(   38.42705,  20.58779){\circle*{0.3}} 
\put(   37.30902,  20.95106){\circle*{0.3}} 
\put(   37.92705,  19.04894){\circle*{0.3}} 
\put(   36.61803,  21.90211){\circle*{0.3}} 
\put(   36.80902,  22.48990){\circle*{0.3}} 
\put(   35.00000,  23.07768){\circle*{0.3}} 
\put(   36.61803,  23.07768){\circle*{0.3}} 
\put(   35.50000,  23.44095){\circle*{0.3}} 
\put(   34.00000,  16.92232){\circle*{0.3}} 
\put(   31.57295,  17.51010){\circle*{0.3}} 
\put(   31.07295,  19.04894){\circle*{0.3}} 
\put(   32.88197,  16.55904){\circle*{0.3}} 
\put(   31.76393,  20.00000){\circle*{0.3}} 
\put(   31.07295,  20.95106){\circle*{0.3}} 
\put(   31.57295,  22.48990){\circle*{0.3}} 
\put(   34.00000,  23.07768){\circle*{0.3}} 
\put(   32.88197,  23.44095){\circle*{0.3}} 
\put(   37.61803,  18.09789){\circle*{0.3}} 
\put(   37.61803,  16.92232){\circle*{0.3}} 
\put(   36.30902,  15.97126){\circle*{0.3}} 
\put(   34.69098,  15.97126){\circle*{0.3}} 
\put(   38.73607,  21.53884){\circle*{0.3}} 
\put(   37.61803,  21.90211){\circle*{0.3}} 
\put(   39.23607,  20.00000){\circle*{0.3}} 
\put(   38.73607,  18.46116){\circle*{0.3}} 
\put(   37.61803,  23.07768){\circle*{0.3}} 
\put(   34.69098,  24.02874){\circle*{0.3}} 
\put(   36.30902,  24.02874){\circle*{0.3}} 
\put(   33.69098,  15.97126){\circle*{0.3}} 
\put(   30.76393,  18.09789){\circle*{0.3}} 
\put(   30.76393,  16.92232){\circle*{0.3}} 
\put(   31.88197,  16.55904){\circle*{0.3}} 
\put(   30.26393,  18.46116){\circle*{0.3}} 
\put(   30.76393,  20.00000){\circle*{0.3}} 
\put(   32.07295,  15.97126){\circle*{0.3}} 
\put(   30.26393,  21.53884){\circle*{0.3}} 
\put(   30.76393,  21.90211){\circle*{0.3}} 
\put(   31.88197,  23.44095){\circle*{0.3}} 
\put(   30.76393,  23.07768){\circle*{0.3}} 
\put(   33.69098,  24.02874){\circle*{0.3}} 
\put(   32.07295,  24.02874){\circle*{0.3}} 
\put(   38.42705,  17.51010){\circle*{0.3}} 
\put(   37.30902,  15.97126){\circle*{0.3}} 
\put(   37.92705,  15.97126){\circle*{0.3}} 
\put(   35.50000,  15.38347){\circle*{0.3}} 
\put(   36.61803,  15.02020){\circle*{0.3}} 
\put(   35.00000,  15.02020){\circle*{0.3}} 
\put(   39.73607,  21.53884){\circle*{0.3}} 
\put(   39.54509,  20.95106){\circle*{0.3}} 
\put(   38.42705,  22.48990){\circle*{0.3}} 
\put(   40.23607,  20.00000){\circle*{0.3}} 
\put(   39.54509,  19.04894){\circle*{0.3}} 
\put(   39.73607,  18.46116){\circle*{0.3}} 
\put(   37.92705,  24.02874){\circle*{0.3}} 
\put(   37.30902,  24.02874){\circle*{0.3}} 
\put(   35.00000,  24.97980){\circle*{0.3}} 
\put(   35.50000,  24.61653){\circle*{0.3}} 
\put(   36.61803,  24.97980){\circle*{0.3}} 
\put(   33.38197,  15.02020){\circle*{0.3}} 
\put(   32.88197,  15.38347){\circle*{0.3}} 
\put(   34.00000,  15.02020){\circle*{0.3}} 
\put(   29.95491,  17.51010){\circle*{0.3}} 
\put(   31.07295,  15.97126){\circle*{0.3}} 
\put(   29.26393,  18.46116){\circle*{0.3}} 
\put(   29.95491,  19.41221){\circle*{0.3}} 
\put(   29.76393,  20.00000){\circle*{0.3}} 
\put(   29.95491,  20.58779){\circle*{0.3}} 
\put(   31.76393,  15.02020){\circle*{0.3}} 
\put(   29.26393,  21.53884){\circle*{0.3}} 
\put(   29.95491,  22.48990){\circle*{0.3}} 
\put(   31.07295,  24.02874){\circle*{0.3}} 
\put(   34.00000,  24.97980){\circle*{0.3}} 
\put(   32.88197,  24.61653){\circle*{0.3}} 
\put(   33.38197,  24.97980){\circle*{0.3}} 
\put(   31.76393,  24.97980){\circle*{0.3}} 
\put(   39.42705,  17.51010){\circle*{0.3}} 
\put(   39.23607,  16.92232){\circle*{0.3}} 
\put(   38.73607,  16.55904){\circle*{0.3}} 
\put(   37.61803,  15.02020){\circle*{0.3}} 
\put(   38.73607,  15.38347){\circle*{0.3}} 
\put(   35.80902,  14.43242){\circle*{0.3}} 
\put(   34.69098,  14.06915){\circle*{0.3}} 
\put(   40.54509,  20.95106){\circle*{0.3}} 
\put(   40.54509,  22.12663){\circle*{0.3}} 
\put(   39.42705,  22.48990){\circle*{0.3}} 
\put(   38.73607,  23.44095){\circle*{0.3}} 
\put(   39.23607,  23.07768){\circle*{0.3}} 
\put(   40.54509,  19.04894){\circle*{0.3}} 
\put(   40.54509,  17.87337){\circle*{0.3}} 
\put(   38.73607,  24.61653){\circle*{0.3}} 
\put(   37.61803,  24.97980){\circle*{0.3}} 
\put(   35.80902,  25.56758){\circle*{0.3}} 
\put(   34.69098,  25.93085){\circle*{0.3}} 
\put(   32.57295,  14.43242){\circle*{0.3}} 
\put(   33.69098,  14.06915){\circle*{0.3}} 
\put(   28.95491,  17.51010){\circle*{0.3}} 
\put(   30.26393,  16.55904){\circle*{0.3}} 
\put(   30.76393,  15.02020){\circle*{0.3}} 
\put(   28.95491,  19.41221){\circle*{0.3}} 
\put(   28.95491,  20.58779){\circle*{0.3}} 
\put(   28.95491,  22.48990){\circle*{0.3}} 
\put(   30.26393,  23.44096){\circle*{0.3}} 
\put(   30.76393,  24.97980){\circle*{0.3}} 
\put(   33.69098,  25.93085){\circle*{0.3}} 
\put(   32.57295,  25.56758){\circle*{0.3}} 
\put(   40.23607,  16.92232){\circle*{0.3}} 
\put(   39.54509,  15.97126){\circle*{0.3}} 
\put(   38.42705,  14.43242){\circle*{0.3}} 
\put(   36.80902,  14.43242){\circle*{0.3}} 
\put(   35.50000,  13.48136){\circle*{0.3}} 
\put(   41.35410,  21.53884){\circle*{0.3}} 
\put(   40.85410,  20.00000){\circle*{0.3}} 
\put(   40.23607,  23.07768){\circle*{0.3}} 
\put(   39.54509,  24.02874){\circle*{0.3}} 
\put(   41.35410,  18.46116){\circle*{0.3}} 
\put(   38.42705,  25.56758){\circle*{0.3}} 
\put(   36.80902,  25.56758){\circle*{0.3}} 
\put(   35.50000,  26.51864){\circle*{0.3}} 
\put(   31.57295,  14.43242){\circle*{0.3}} 
\put(   32.88197,  13.48136){\circle*{0.3}} 
\put(   34.50000,  13.48136){\circle*{0.3}} 
\put(   28.64590,  16.55904){\circle*{0.3}} 
\put(   28.14590,  18.09789){\circle*{0.3}} 
\put(   28.14590,  16.92232){\circle*{0.3}} 
\put(   28.64590,  18.46116){\circle*{0.3}} 
\put(   29.26393,  16.55904){\circle*{0.3}} 
\put(   29.95491,  15.60799){\circle*{0.3}} 
\put(   29.76393,  15.02020){\circle*{0.3}} 
\put(   29.95491,  14.43242){\circle*{0.3}} 
\put(   31.07295,  14.06915){\circle*{0.3}} 
\put(   28.14590,  20.00000){\circle*{0.3}} 
\put(   28.64590,  21.53884){\circle*{0.3}} 
\put(   29.26393,  23.44096){\circle*{0.3}} 
\put(   28.14590,  23.07768){\circle*{0.3}} 
\put(   28.14590,  21.90211){\circle*{0.3}} 
\put(   28.64590,  23.44096){\circle*{0.3}} 
\put(   29.95491,  24.39201){\circle*{0.3}} 
\put(   29.76393,  24.97980){\circle*{0.3}} 
\put(   31.07295,  25.93085){\circle*{0.3}} 
\put(   29.95491,  25.56758){\circle*{0.3}} 
\put(   31.57295,  25.56758){\circle*{0.3}} 
\put(   32.88197,  26.51864){\circle*{0.3}} 
\put(   34.50000,  26.51864){\circle*{0.3}} 
\put(   41.04509,  17.51010){\circle*{0.3}} 
\put(   40.54509,  15.97126){\circle*{0.3}} 
\put(   39.23607,  15.02020){\circle*{0.3}} 
\put(   39.42705,  14.43242){\circle*{0.3}} 
\put(   38.11803,  13.48136){\circle*{0.3}} 
\put(   37.61803,  13.84463){\circle*{0.3}} 
\put(   38.73607,  13.48136){\circle*{0.3}} 
\put(   36.50000,  13.48136){\circle*{0.3}} 
\put(   36.30902,  12.89358){\circle*{0.3}} 
\put(   34.69098,  12.89358){\circle*{0.3}} 
\put(   35.80902,  12.53030){\circle*{0.3}} 
\put(   42.35410,  21.53884){\circle*{0.3}} 
\put(   41.66312,  22.48990){\circle*{0.3}} 
\put(   42.16312,  20.95106){\circle*{0.3}} 
\put(   41.04509,  22.48990){\circle*{0.3}} 
\put(   41.66312,  20.58779){\circle*{0.3}} 
\put(   41.66312,  19.41221){\circle*{0.3}} 
\put(   40.54509,  24.02874){\circle*{0.3}} 
\put(   39.23607,  24.97980){\circle*{0.3}} 
\put(   42.35410,  18.46116){\circle*{0.3}} 
\put(   42.16312,  19.04894){\circle*{0.3}} 
\put(   41.66312,  17.51010){\circle*{0.3}} 
\put(   39.42705,  25.56758){\circle*{0.3}} 
\put(   38.73607,  26.51864){\circle*{0.3}} 
\put(   37.61803,  26.15537){\circle*{0.3}} 
\put(   38.11803,  26.51864){\circle*{0.3}} 
\put(   36.50000,  26.51864){\circle*{0.3}} 
\put(   35.80902,  27.46970){\circle*{0.3}} 
\put(   34.69098,  27.10642){\circle*{0.3}} 
\put(   36.30902,  27.10642){\circle*{0.3}} 
\put(   31.88197,  13.48136){\circle*{0.3}} 
\put(   32.57295,  12.53030){\circle*{0.3}} 
\put(   33.69098,  12.89358){\circle*{0.3}} 
\put(   27.83688,  15.97126){\circle*{0.3}} 
\put(   28.95491,  15.60799){\circle*{0.3}} 
\put(   27.33688,  17.51010){\circle*{0.3}} 
\put(   27.83688,  19.04894){\circle*{0.3}} 
\put(   28.95491,  14.43242){\circle*{0.3}} 
\put(   30.26393,  13.48136){\circle*{0.3}} 
\put(   27.14590,  20.00000){\circle*{0.3}} 
\put(   27.83688,  20.95106){\circle*{0.3}} 
\put(   28.95491,  24.39201){\circle*{0.3}} 
\put(   27.33688,  22.48990){\circle*{0.3}} 
\put(   27.83688,  24.02874){\circle*{0.3}} 
\put(   28.95492,  25.56758){\circle*{0.3}} 
\put(   30.26393,  26.51864){\circle*{0.3}} 
\put(   31.88197,  26.51864){\circle*{0.3}} 
\put(   33.69098,  27.10642){\circle*{0.3}} 
\put(   32.57295,  27.46970){\circle*{0.3}} 
\put(   41.35410,  16.55904){\circle*{0.3}} 
\put(   40.23607,  15.02020){\circle*{0.3}} 
\put(   41.35410,  15.38347){\circle*{0.3}} 
\put(   39.73607,  13.48136){\circle*{0.3}} 
\put(   37.30902,  12.89358){\circle*{0.3}} 
\put(   38.42705,  12.53030){\circle*{0.3}} 
\put(   36.61803,  11.94252){\circle*{0.3}} 
\put(   35.00000,  11.94252){\circle*{0.3}} 
\put(   42.66312,  22.48990){\circle*{0.3}} 
\put(   43.16312,  20.95106){\circle*{0.3}} 
\put(   41.35410,  23.44095){\circle*{0.3}} 
\put(   42.47214,  20.00000){\circle*{0.3}} 
\put(   41.35410,  24.61653){\circle*{0.3}} 
\put(   40.23607,  24.97980){\circle*{0.3}} 
\put(   43.16312,  19.04894){\circle*{0.3}} 
\put(   42.66312,  17.51010){\circle*{0.3}} 
\put(   39.73607,  26.51864){\circle*{0.3}} 
\put(   38.42705,  27.46970){\circle*{0.3}} 
\put(   37.30902,  27.10642){\circle*{0.3}} 
\put(   35.00000,  28.05748){\circle*{0.3}} 
\put(   36.61803,  28.05748){\circle*{0.3}} 
\put(   31.57295,  12.53030){\circle*{0.3}} 
\put(   31.07295,  12.89358){\circle*{0.3}} 
\put(   33.38197,  11.94252){\circle*{0.3}} 
\put(   31.76393,  11.94252){\circle*{0.3}} 
\put(   32.88197,  11.57925){\circle*{0.3}} 
\put(   34.00000,  11.94252){\circle*{0.3}} 
\put(   26.83688,  15.97126){\circle*{0.3}} 
\put(   27.02786,  16.55905){\circle*{0.3}} 
\put(   28.14590,  15.02020){\circle*{0.3}} 
\put(   26.33688,  17.51010){\circle*{0.3}} 
\put(   27.02786,  18.46116){\circle*{0.3}} 
\put(   26.83688,  19.04894){\circle*{0.3}} 
\put(   28.64590,  13.48136){\circle*{0.3}} 
\put(   29.26393,  13.48136){\circle*{0.3}} 
\put(   29.95491,  12.53030){\circle*{0.3}} 
\put(   26.33688,  20.58779){\circle*{0.3}} 
\put(   26.33688,  19.41221){\circle*{0.3}} 
\put(   26.83688,  20.95106){\circle*{0.3}} 
\put(   27.02786,  21.53884){\circle*{0.3}} 
\put(   28.14590,  24.97980){\circle*{0.3}} 
\put(   26.33688,  22.48990){\circle*{0.3}} 
\put(   27.02786,  23.44096){\circle*{0.3}} 
\put(   26.83688,  24.02874){\circle*{0.3}} 
\put(   29.26393,  26.51864){\circle*{0.3}} 
\put(   28.64590,  26.51864){\circle*{0.3}} 
\put(   31.07295,  27.10642){\circle*{0.3}} 
\put(   29.95491,  27.46970){\circle*{0.3}} 
\put(   31.57295,  27.46970){\circle*{0.3}} 
\put(   34.00000,  28.05748){\circle*{0.3}} 
\put(   33.38197,  28.05748){\circle*{0.3}} 
\put(   32.88197,  28.42075){\circle*{0.3}} 
\put(   31.76393,  28.05748){\circle*{0.3}} 
\put(   42.35410,  16.55904){\circle*{0.3}} 
\put(   42.16312,  15.97126){\circle*{0.3}} 
\put(   41.04509,  14.43242){\circle*{0.3}} 
\put(   40.54509,  14.06915){\circle*{0.3}} 
\put(   42.35410,  15.38347){\circle*{0.3}} 
\put(   41.66312,  14.43242){\circle*{0.3}} 
\put(   39.42705,  12.53030){\circle*{0.3}} 
\put(   40.54509,  12.89358){\circle*{0.3}} 
\put(   37.61803,  11.94252){\circle*{0.3}} 
\put(   39.23607,  11.94252){\circle*{0.3}} 
\put(   36.30902,  10.99146){\circle*{0.3}} 
\put(   35.80902,  11.35473){\circle*{0.3}} 
\put(   34.69098,  10.99146){\circle*{0.3}} 
\put(   43.47214,  21.90211){\circle*{0.3}} 
\put(   43.47214,  23.07768){\circle*{0.3}} 
\put(   42.35410,  23.44095){\circle*{0.3}} 
\put(   43.97214,  21.53884){\circle*{0.3}} 
\put(   43.47214,  20.00000){\circle*{0.3}} 
\put(   42.16312,  24.02874){\circle*{0.3}} 
\put(   42.35410,  24.61653){\circle*{0.3}} 
\put(   41.66312,  25.56758){\circle*{0.3}} 
\put(   41.04509,  25.56758){\circle*{0.3}} 
\put(   40.54509,  25.93085){\circle*{0.3}} 
\put(   43.97214,  18.46116){\circle*{0.3}} 
\put(   43.47214,  18.09789){\circle*{0.3}} 
\put(   43.47214,  16.92232){\circle*{0.3}} 
\put(   40.54509,  27.10642){\circle*{0.3}} 
\put(   39.42705,  27.46970){\circle*{0.3}} 
\put(   37.61803,  28.05748){\circle*{0.3}} 
\put(   39.23607,  28.05748){\circle*{0.3}} 
\put(   35.80902,  28.64527){\circle*{0.3}} 
\put(   34.69098,  29.00854){\circle*{0.3}} 
\put(   36.30902,  29.00854){\circle*{0.3}} 
\put(   30.76393,  11.94252){\circle*{0.3}} 
\put(   33.69098,  10.99146){\circle*{0.3}} 
\put(   32.07295,  10.99146){\circle*{0.3}} 
\put(   26.02786,  16.55905){\circle*{0.3}} 
\put(   26.02786,  15.38347){\circle*{0.3}} 
\put(   27.14590,  15.02020){\circle*{0.3}} 
\put(   27.83688,  14.06915){\circle*{0.3}} 
\put(   27.33688,  14.43242){\circle*{0.3}} 
\put(   26.02786,  18.46116){\circle*{0.3}} 
\put(   27.83688,  12.89358){\circle*{0.3}} 
\put(   28.95491,  12.53030){\circle*{0.3}} 
\put(   25.52786,  20.00000){\circle*{0.3}} 
\put(   26.02786,  21.53884){\circle*{0.3}} 
\put(   27.14590,  24.97980){\circle*{0.3}} 
\put(   27.33688,  25.56758){\circle*{0.3}} 
\put(   27.83688,  25.93085){\circle*{0.3}} 
\put(   26.02786,  23.44096){\circle*{0.3}} 
\put(   26.02786,  24.61653){\circle*{0.3}} 
\put(   28.95491,  27.46970){\circle*{0.3}} 
\put(   27.83688,  27.10642){\circle*{0.3}} 
\put(   30.76393,  28.05748){\circle*{0.3}} 
\put(   33.69098,  29.00854){\circle*{0.3}} 
\put(   32.07295,  29.00854){\circle*{0.3}} 
\put(   43.16312,  15.97126){\circle*{0.3}} 
\put(   41.35410,  13.48136){\circle*{0.3}} 
\put(   42.66312,  14.43242){\circle*{0.3}} 
\put(   40.23607,  11.94252){\circle*{0.3}} 
\put(   37.30902,  10.99146){\circle*{0.3}} 
\put(   38.42705,  11.35473){\circle*{0.3}} 
\put(   37.92705,  10.99146){\circle*{0.3}} 
\put(   39.54509,  10.99146){\circle*{0.3}} 
\put(   35.50000,  10.40368){\circle*{0.3}} 
\put(   36.61803,  10.04041){\circle*{0.3}} 
\put(   44.28115,  22.48990){\circle*{0.3}} 
\put(   43.16312,  24.02874){\circle*{0.3}} 
\put(   44.97214,  21.53884){\circle*{0.3}} 
\put(   44.28115,  20.58779){\circle*{0.3}} 
\put(   44.47214,  20.00000){\circle*{0.3}} 
\put(   44.28115,  19.41221){\circle*{0.3}} 
\put(   42.66312,  25.56758){\circle*{0.3}} 
\put(   41.35410,  26.51864){\circle*{0.3}} 
\put(   44.97214,  18.46116){\circle*{0.3}} 
\put(   44.28115,  17.51010){\circle*{0.3}} 
\put(   40.23607,  28.05748){\circle*{0.3}} 
\put(   37.92705,  29.00854){\circle*{0.3}} 
\put(   38.42705,  28.64527){\circle*{0.3}} 
\put(   37.30902,  29.00854){\circle*{0.3}} 
\put(   39.54509,  29.00854){\circle*{0.3}} 
\put(   35.50000,  29.59632){\circle*{0.3}} 
\put(   36.61803,  29.95959){\circle*{0.3}} 
\put(   29.76393,  11.94252){\circle*{0.3}} 
\put(   29.95491,  11.35473){\circle*{0.3}} 
\put(   31.07295,  10.99146){\circle*{0.3}} 
\put(   34.50000,  10.40368){\circle*{0.3}} 
\put(   32.88197,  10.40368){\circle*{0.3}} 
\put(   34.00000,  10.04041){\circle*{0.3}} 
\put(   25.21885,  15.97126){\circle*{0.3}} 
\put(   25.71885,  17.51010){\circle*{0.3}} 
\put(   26.33688,  14.43242){\circle*{0.3}} 
\put(   27.02786,  13.48136){\circle*{0.3}} 
\put(   25.21885,  19.04894){\circle*{0.3}} 
\put(   25.21885,  17.87337){\circle*{0.3}} 
\put(   28.14590,  11.94252){\circle*{0.3}} 
\put(   25.21885,  20.95106){\circle*{0.3}} 
\put(   25.21885,  22.12663){\circle*{0.3}} 
\put(   25.71885,  22.48990){\circle*{0.3}} 
\put(   26.33688,  25.56758){\circle*{0.3}} 
\put(   27.02786,  26.51864){\circle*{0.3}} 
\put(   25.21885,  24.02874){\circle*{0.3}} 
\put(   28.14590,  28.05748){\circle*{0.3}} 
\put(   29.76393,  28.05748){\circle*{0.3}} 
\put(   31.07295,  29.00854){\circle*{0.3}} 
\put(   29.95491,  28.64527){\circle*{0.3}} 
\put(   34.00000,  29.95959){\circle*{0.3}} 
\put(   32.88197,  29.59632){\circle*{0.3}} 
\put(   34.50000,  29.59632){\circle*{0.3}} 
\put(   44.16312,  15.97126){\circle*{0.3}} 
\put(   43.97214,  16.55905){\circle*{0.3}} 
\put(   43.47214,  15.02020){\circle*{0.3}} 
\put(   42.35410,  13.48136){\circle*{0.3}} 
\put(   41.04509,  12.53030){\circle*{0.3}} 
\put(   41.66312,  12.53030){\circle*{0.3}} 
\put(   40.54509,  10.99146){\circle*{0.3}} 
\put(   37.61803,  10.04041){\circle*{0.3}} 
\put(   38.73607,  10.40368){\circle*{0.3}} 
\put(   35.80902,   9.45262){\circle*{0.3}} 
\put(   45.28115,  22.48990){\circle*{0.3}} 
\put(   43.97214,  23.44095){\circle*{0.3}} 
\put(   44.16312,  24.02874){\circle*{0.3}} 
\put(   43.47214,  24.97980){\circle*{0.3}} 
\put(   45.28115,  20.58779){\circle*{0.3}} 
\put(   45.28115,  19.41221){\circle*{0.3}} 
\put(   42.35410,  26.51864){\circle*{0.3}} 
\put(   41.66312,  27.46970){\circle*{0.3}} 
\put(   41.04509,  27.46970){\circle*{0.3}} 
\put(   45.28115,  17.51010){\circle*{0.3}} 
\put(   40.54509,  29.00854){\circle*{0.3}} 
\put(   38.73607,  29.59632){\circle*{0.3}} 
\put(   37.61803,  29.95959){\circle*{0.3}} 
\put(   35.80902,  30.54738){\circle*{0.3}} 
\put(   28.95491,  11.35473){\circle*{0.3}} 
\put(   30.26393,  10.40368){\circle*{0.3}} 
\put(   30.76393,  10.04041){\circle*{0.3}} 
\put(   31.88197,  10.40368){\circle*{0.3}} 
\put(   34.80902,   9.45262){\circle*{0.3}} 
\put(   32.57295,   9.45262){\circle*{0.3}} 
\put(   33.19098,   9.45262){\circle*{0.3}} 
\put(   24.21885,  15.97126){\circle*{0.3}} 
\put(   24.90983,  15.02020){\circle*{0.3}} 
\put(   24.90983,  16.92232){\circle*{0.3}} 
\put(   25.52786,  15.02020){\circle*{0.3}} 
\put(   26.02786,  13.48136){\circle*{0.3}} 
\put(   27.33688,  12.53030){\circle*{0.3}} 
\put(   24.21885,  19.04894){\circle*{0.3}} 
\put(   24.40983,  18.46116){\circle*{0.3}} 
\put(   24.90983,  20.00000){\circle*{0.3}} 
\put(   27.14590,  11.94252){\circle*{0.3}} 
\put(   27.83688,  10.99146){\circle*{0.3}} 
\put(   24.21885,  20.95106){\circle*{0.3}} 
\put(   24.40983,  21.53884){\circle*{0.3}} 
\put(   24.90983,  23.07768){\circle*{0.3}} 
\put(   25.52786,  24.97980){\circle*{0.3}} 
\put(   26.02786,  26.51864){\circle*{0.3}} 
\put(   27.33688,  27.46970){\circle*{0.3}} 
\put(   24.21885,  24.02874){\circle*{0.3}} 
\put(   24.90983,  24.97980){\circle*{0.3}} 
\put(   27.14590,  28.05748){\circle*{0.3}} 
\put(   28.95491,  28.64527){\circle*{0.3}} 
\put(   27.83688,  29.00854){\circle*{0.3}} 
\put(   30.26393,  29.59632){\circle*{0.3}} 
\put(   31.88197,  29.59632){\circle*{0.3}} 
\put(   30.76393,  29.95959){\circle*{0.3}} 
\put(   33.19098,  30.54738){\circle*{0.3}} 
\put(   34.80902,  30.54738){\circle*{0.3}} 
\put(   32.57295,  30.54738){\circle*{0.3}} 
\put(   44.97214,  16.55905){\circle*{0.3}} 
\put(   44.47214,  15.02020){\circle*{0.3}} 
\put(   43.16312,  14.06915){\circle*{0.3}} 
\put(   44.28115,  14.43242){\circle*{0.3}} 
\put(   43.16312,  12.89358){\circle*{0.3}} 
\put(   42.66312,  12.53030){\circle*{0.3}} 
\put(   41.35410,  11.57925){\circle*{0.3}} 
\put(   40.23607,  10.04041){\circle*{0.3}} 
\put(   41.35410,  10.40368){\circle*{0.3}} 
\put(   39.73607,  10.40368){\circle*{0.3}} 
\put(   38.42705,   9.45262){\circle*{0.3}} 
\put(   36.80902,   9.45262){\circle*{0.3}} 
\put(   35.50000,   8.50156){\circle*{0.3}} 
\put(   36.61803,   8.86484){\circle*{0.3}} 
\put(   46.09017,  21.90211){\circle*{0.3}} 
\put(   46.09017,  23.07768){\circle*{0.3}} 
\put(   44.97214,  23.44095){\circle*{0.3}} 
\put(   45.59017,  21.53884){\circle*{0.3}} 
\put(   44.47214,  24.97980){\circle*{0.3}} 
\put(   44.28115,  25.56758){\circle*{0.3}} 
\put(   43.16312,  25.93085){\circle*{0.3}} 
\put(   46.09017,  20.00000){\circle*{0.3}} 
\put(   45.59017,  18.46116){\circle*{0.3}} 
\put(   42.66312,  27.46970){\circle*{0.3}} 
\put(   43.16312,  27.10642){\circle*{0.3}} 
\put(   41.35410,  28.42075){\circle*{0.3}} 
\put(   46.09017,  16.92232){\circle*{0.3}} 
\put(   46.09017,  18.09789){\circle*{0.3}} 
\put(   39.73607,  29.59632){\circle*{0.3}} 
\put(   41.35410,  29.59632){\circle*{0.3}} 
\put(   40.23607,  29.95959){\circle*{0.3}} 
\put(   38.42705,  30.54738){\circle*{0.3}} 
\put(   36.80902,  30.54738){\circle*{0.3}} 
\put(   36.61803,  31.13516){\circle*{0.3}} 
\put(   35.50000,  31.49844){\circle*{0.3}} 
\put(   28.64590,  10.40368){\circle*{0.3}} 
\put(   29.26393,  10.40368){\circle*{0.3}} 
\put(   29.95491,   9.45262){\circle*{0.3}} 
\put(   31.57295,   9.45262){\circle*{0.3}} 
\put(   34.50000,   8.50156){\circle*{0.3}} 
\put(   34.00000,   8.86484){\circle*{0.3}} 
\put(   32.88197,   8.50156){\circle*{0.3}} 
\put(   23.90983,  15.02020){\circle*{0.3}} 
\put(   23.40983,  16.55904){\circle*{0.3}} 
\put(   23.40983,  15.38347){\circle*{0.3}} 
\put(   23.90983,  16.92232){\circle*{0.3}} 
\put(   25.21885,  14.06915){\circle*{0.3}} 
\put(   24.10081,  17.51010){\circle*{0.3}} 
\put(   25.21885,  12.89358){\circle*{0.3}} 
\put(   26.33688,  12.53030){\circle*{0.3}} 
\put(   23.40983,  18.46116){\circle*{0.3}} 
\put(   23.90983,  20.00000){\circle*{0.3}} 
\put(   26.83688,  10.99146){\circle*{0.3}} 
\put(   27.02786,  10.40368){\circle*{0.3}} 
\put(   28.14590,  10.04041){\circle*{0.3}} 
\put(   23.40983,  21.53884){\circle*{0.3}} 
\put(   24.10081,  22.48990){\circle*{0.3}} 
\put(   23.90983,  23.07768){\circle*{0.3}} 
\put(   25.21885,  25.93085){\circle*{0.3}} 
\put(   26.33688,  27.46970){\circle*{0.3}} 
\put(   25.21885,  27.10642){\circle*{0.3}} 
\put(   23.40983,  24.61653){\circle*{0.3}} 
\put(   23.40983,  23.44096){\circle*{0.3}} 
\put(   23.90983,  24.97980){\circle*{0.3}} 
\put(   26.83688,  29.00854){\circle*{0.3}} 
\put(   29.26393,  29.59632){\circle*{0.3}} 
\put(   28.64590,  29.59632){\circle*{0.3}} 
\put(   28.14590,  29.95959){\circle*{0.3}} 
\put(   27.02786,  29.59632){\circle*{0.3}} 
\put(   29.95491,  30.54738){\circle*{0.3}} 
\put(   31.57295,  30.54738){\circle*{0.3}} 
\put(   34.00000,  31.13516){\circle*{0.3}} 
\put(   32.88197,  31.49844){\circle*{0.3}} 
\put(   34.50000,  31.49844){\circle*{0.3}} 
\put(   45.78115,  15.97126){\circle*{0.3}} 
\put(   45.28115,  15.60799){\circle*{0.3}} 
\put(   45.28115,  14.43242){\circle*{0.3}} 
\put(   43.97214,  13.48136){\circle*{0.3}} 
\put(   43.47214,  11.94252){\circle*{0.3}} 
\put(   42.35410,  11.57925){\circle*{0.3}} 
\put(   42.16312,  10.99146){\circle*{0.3}} 
\put(   41.04509,   9.45262){\circle*{0.3}} 
\put(   39.42705,   9.45262){\circle*{0.3}} 
\put(   42.35410,  10.40368){\circle*{0.3}} 
\put(   41.66312,   9.45262){\circle*{0.3}} 
\put(   37.61803,   8.86484){\circle*{0.3}} 
\put(   38.73607,   8.50156){\circle*{0.3}} 
\put(   36.30902,   7.91378){\circle*{0.3}} 
\put(   34.69098,   7.91378){\circle*{0.3}} 
\put(   35.80902,   7.55051){\circle*{0.3}} 
\put(   46.89919,  22.48990){\circle*{0.3}} 
\put(   46.39919,  20.95106){\circle*{0.3}} 
\put(   47.09017,  23.07768){\circle*{0.3}} 
\put(   46.39919,  24.02874){\circle*{0.3}} 
\put(   45.78115,  24.02874){\circle*{0.3}} 
\put(   45.28115,  24.39201){\circle*{0.3}} 
\put(   45.28115,  25.56758){\circle*{0.3}} 
\put(   43.97214,  26.51864){\circle*{0.3}} 
\put(   47.09017,  20.00000){\circle*{0.3}} 
\put(   46.39919,  19.04894){\circle*{0.3}} 
\put(   43.47214,  28.05748){\circle*{0.3}} 
\put(   42.35410,  28.42075){\circle*{0.3}} 
\put(   42.16312,  29.00854){\circle*{0.3}} 
\put(   47.09017,  16.92232){\circle*{0.3}} 
\put(   46.89919,  17.51010){\circle*{0.3}} 
\put(   46.39919,  15.97126){\circle*{0.3}} 
\put(   39.42705,  30.54738){\circle*{0.3}} 
\put(   42.35410,  29.59632){\circle*{0.3}} 
\put(   41.66312,  30.54738){\circle*{0.3}} 
\put(   41.04509,  30.54738){\circle*{0.3}} 
\put(   38.73607,  31.49844){\circle*{0.3}} 
\put(   37.61803,  31.13516){\circle*{0.3}} 
\put(   36.30902,  32.08622){\circle*{0.3}} 
\put(   35.80902,  32.44949){\circle*{0.3}} 
\put(   34.69098,  32.08622){\circle*{0.3}} 
\put(   28.95491,   9.45262){\circle*{0.3}} 
\put(   30.76393,   8.86484){\circle*{0.3}} 
\put(   30.26393,   8.50156){\circle*{0.3}} 
\put(   31.88197,   8.50156){\circle*{0.3}} 
\put(   33.69098,   7.91378){\circle*{0.3}} 
\put(   32.07295,   7.91378){\circle*{0.3}} 
\put(   23.10081,  14.43242){\circle*{0.3}} 
\put(   24.21885,  14.06915){\circle*{0.3}} 
\put(   22.60081,  15.97126){\circle*{0.3}} 
\put(   23.10081,  17.51010){\circle*{0.3}} 
\put(   24.40983,  13.48136){\circle*{0.3}} 
\put(   24.21885,  12.89358){\circle*{0.3}} 
\put(   24.90983,  11.94252){\circle*{0.3}} 
\put(   25.52786,  11.94252){\circle*{0.3}} 
\put(   26.02786,  11.57925){\circle*{0.3}} 
\put(   22.60081,  19.04894){\circle*{0.3}} 
\put(   23.10081,  19.41221){\circle*{0.3}} 
\put(   23.10081,  20.58779){\circle*{0.3}} 
\put(   26.02786,  10.40368){\circle*{0.3}} 
\put(   27.33688,   9.45262){\circle*{0.3}} 
\put(   22.60081,  20.95106){\circle*{0.3}} 
\put(   23.10081,  22.48990){\circle*{0.3}} 
\put(   24.21885,  25.93085){\circle*{0.3}} 
\put(   24.40983,  26.51864){\circle*{0.3}} 
\put(   25.52786,  28.05748){\circle*{0.3}} 
\put(   26.02786,  28.42075){\circle*{0.3}} 
\put(   24.21885,  27.10642){\circle*{0.3}} 
\put(   24.90983,  28.05748){\circle*{0.3}} 
\put(   22.60081,  24.02874){\circle*{0.3}} 
\put(   23.10081,  25.56758){\circle*{0.3}} 
\put(   26.02786,  29.59632){\circle*{0.3}} 
\put(   28.95491,  30.54738){\circle*{0.3}} 
\put(   27.33688,  30.54738){\circle*{0.3}} 
\put(   30.26393,  31.49844){\circle*{0.3}} 
\put(   30.76393,  31.13516){\circle*{0.3}} 
\put(   31.88197,  31.49844){\circle*{0.3}} 
\put(   33.69098,  32.08622){\circle*{0.3}} 
\put(   32.07295,  32.08622){\circle*{0.3}} 
\put(   46.09017,  15.02020){\circle*{0.3}} 
\put(   44.97214,  13.48136){\circle*{0.3}} 
\put(   45.59017,  13.48136){\circle*{0.3}} 
\put(   44.28115,  12.53030){\circle*{0.3}} 
\put(   44.47214,  11.94252){\circle*{0.3}} 
\put(   43.16312,  10.99146){\circle*{0.3}} 
\put(   40.23607,   8.86484){\circle*{0.3}} 
\put(   41.35410,   8.50156){\circle*{0.3}} 
\put(   39.73607,   8.50156){\circle*{0.3}} 
\put(   42.66312,   9.45262){\circle*{0.3}} 
\put(   37.30902,   7.91378){\circle*{0.3}} 
\put(   37.92705,   7.91378){\circle*{0.3}} 
\put(   38.42705,   7.55051){\circle*{0.3}} 
\put(   39.54509,   7.91378){\circle*{0.3}} 
\put(   36.61803,   6.96272){\circle*{0.3}} 
\put(   35.00000,   6.96272){\circle*{0.3}} 
\put(   47.89919,  22.48990){\circle*{0.3}} 
\put(   47.20821,  21.53884){\circle*{0.3}} 
\put(   47.39919,  20.95106){\circle*{0.3}} 
\put(   47.39919,  24.02874){\circle*{0.3}} 
\put(   46.09017,  24.97980){\circle*{0.3}} 
\put(   45.59017,  26.51864){\circle*{0.3}} 
\put(   44.97214,  26.51864){\circle*{0.3}} 
\put(   44.28115,  27.46970){\circle*{0.3}} 
\put(   47.89919,  19.41221){\circle*{0.3}} 
\put(   47.89919,  20.58779){\circle*{0.3}} 
\put(   47.39919,  19.04894){\circle*{0.3}} 
\put(   47.20821,  18.46116){\circle*{0.3}} 
\put(   44.47214,  28.05748){\circle*{0.3}} 
\put(   43.16312,  29.00854){\circle*{0.3}} 
\put(   47.89919,  17.51010){\circle*{0.3}} 
\put(   47.39919,  15.97126){\circle*{0.3}} 
\put(   39.73607,  31.49844){\circle*{0.3}} 
\put(   40.23607,  31.13516){\circle*{0.3}} 
\put(   42.66312,  30.54738){\circle*{0.3}} 
\put(   41.35410,  31.49844){\circle*{0.3}} 
\put(   37.92705,  32.08622){\circle*{0.3}} 
\put(   39.54509,  32.08622){\circle*{0.3}} 
\put(   38.42705,  32.44949){\circle*{0.3}} 
\put(   37.30902,  32.08622){\circle*{0.3}} 
\put(   36.61803,  33.03728){\circle*{0.3}} 
\put(   35.00000,  33.03728){\circle*{0.3}} 
\put(   28.64590,   8.50156){\circle*{0.3}} 
\put(   28.14590,   8.86484){\circle*{0.3}} 
\put(   29.26393,   8.50156){\circle*{0.3}} 
\put(   31.07295,   7.91378){\circle*{0.3}} 
\put(   29.95491,   7.55051){\circle*{0.3}} 
\put(   33.38197,   6.96272){\circle*{0.3}} 
\put(   32.88197,   7.32599){\circle*{0.3}} 
\put(   34.00000,   6.96272){\circle*{0.3}} 
\put(   31.76393,   6.96272){\circle*{0.3}} 
\put(   22.10081,  14.43242){\circle*{0.3}} 
\put(   22.29180,  15.02020){\circle*{0.3}} 
\put(   23.40983,  13.48136){\circle*{0.3}} 
\put(   21.60081,  15.97126){\circle*{0.3}} 
\put(   22.29180,  16.92232){\circle*{0.3}} 
\put(   22.10081,  17.51010){\circle*{0.3}} 
\put(   22.29180,  18.09789){\circle*{0.3}} 
\put(   23.90983,  11.94252){\circle*{0.3}} 
\put(   25.21885,  10.99146){\circle*{0.3}} 
\put(   21.60081,  19.04894){\circle*{0.3}} 
\put(   22.29179,  20.00000){\circle*{0.3}} 
\put(   25.71885,   9.45262){\circle*{0.3}} 
\put(   26.33688,   9.45262){\circle*{0.3}} 
\put(   27.02786,   8.50156){\circle*{0.3}} 
\put(   21.60081,  20.95106){\circle*{0.3}} 
\put(   22.29179,  21.90211){\circle*{0.3}} 
\put(   22.10081,  22.48990){\circle*{0.3}} 
\put(   22.29180,  23.07768){\circle*{0.3}} 
\put(   23.40983,  26.51864){\circle*{0.3}} 
\put(   25.21885,  29.00854){\circle*{0.3}} 
\put(   23.90983,  28.05748){\circle*{0.3}} 
\put(   21.60081,  24.02874){\circle*{0.3}} 
\put(   22.29180,  24.97980){\circle*{0.3}} 
\put(   22.10081,  25.56758){\circle*{0.3}} 
\put(   26.33688,  30.54738){\circle*{0.3}} 
\put(   25.71885,  30.54738){\circle*{0.3}} 
\put(   29.26393,  31.49844){\circle*{0.3}} 
\put(   28.14590,  31.13516){\circle*{0.3}} 
\put(   28.64590,  31.49844){\circle*{0.3}} 
\put(   27.02786,  31.49844){\circle*{0.3}} 
\put(   31.07295,  32.08622){\circle*{0.3}} 
\put(   29.95491,  32.44949){\circle*{0.3}} 
\put(   34.00000,  33.03728){\circle*{0.3}} 
\put(   32.88197,  32.67401){\circle*{0.3}} 
\put(   33.38197,  33.03728){\circle*{0.3}} 
\put(   31.76393,  33.03728){\circle*{0.3}} 
\put(   47.09017,  15.02020){\circle*{0.3}} 
\put(   46.89919,  14.43242){\circle*{0.3}} 
\put(   46.39919,  14.06915){\circle*{0.3}} 
\put(   45.28115,  12.53030){\circle*{0.3}} 
\put(   46.39919,  12.89358){\circle*{0.3}} 
\put(   44.16312,  10.99146){\circle*{0.3}} 
\put(   45.28115,  11.35473){\circle*{0.3}} 
\put(   43.97214,  10.40368){\circle*{0.3}} 
\put(   43.47214,  10.04041){\circle*{0.3}} 
\put(   40.54509,   7.91378){\circle*{0.3}} 
\put(   42.35410,   8.50156){\circle*{0.3}} 
\put(   42.16312,   7.91378){\circle*{0.3}} 
\put(   43.47214,   8.86484){\circle*{0.3}} 
\put(   37.61803,   6.96272){\circle*{0.3}} 
\put(   39.23607,   6.96272){\circle*{0.3}} 
\put(   36.30902,   6.01167){\circle*{0.3}} 
\put(   35.80902,   6.37494){\circle*{0.3}} 
\put(   34.69098,   6.01167){\circle*{0.3}} 
\put(   48.20821,  23.44095){\circle*{0.3}} 
\put(   48.70821,  23.07768){\circle*{0.3}} 
\put(   48.20821,  21.53884){\circle*{0.3}} 
\put(   48.20821,  24.61653){\circle*{0.3}} 
\put(   47.09017,  24.97980){\circle*{0.3}} 
\put(   46.39919,  25.93085){\circle*{0.3}} 
\put(   46.89919,  25.56758){\circle*{0.3}} 
\put(   46.39919,  27.10642){\circle*{0.3}} 
\put(   45.28115,  27.46970){\circle*{0.3}} 
\put(   48.70821,  20.00000){\circle*{0.3}} 
\put(   48.20821,  18.46116){\circle*{0.3}} 
\put(   45.28115,  28.64527){\circle*{0.3}} 
\put(   44.16312,  29.00854){\circle*{0.3}} 
\put(   43.47214,  29.95959){\circle*{0.3}} 
\put(   43.97214,  29.59632){\circle*{0.3}} 
\put(   48.70821,  16.92232){\circle*{0.3}} 
\put(   48.20821,  16.55905){\circle*{0.3}} 
\put(   48.20821,  15.38347){\circle*{0.3}} 
\put(   40.54509,  32.08622){\circle*{0.3}} 
\put(   43.47214,  31.13516){\circle*{0.3}} 
\put(   42.35410,  31.49844){\circle*{0.3}} 
\put(   42.16312,  32.08622){\circle*{0.3}} 
\put(   37.61803,  33.03728){\circle*{0.3}} 
\put(   39.23607,  33.03728){\circle*{0.3}} 
\put(   35.80902,  33.62506){\circle*{0.3}} 
\put(   36.30902,  33.98833){\circle*{0.3}} 
\put(   34.69098,  33.98833){\circle*{0.3}} 
\put(   27.83688,   7.91378){\circle*{0.3}} 
\put(   28.95491,   7.55051){\circle*{0.3}} 
\put(   30.76393,   6.96272){\circle*{0.3}} 
\put(   32.57295,   6.37494){\circle*{0.3}} 
\put(   33.69098,   6.01167){\circle*{0.3}} 
\put(   21.29180,  15.02020){\circle*{0.3}} 
\put(   21.29180,  13.84463){\circle*{0.3}} 
\put(   22.40983,  13.48136){\circle*{0.3}} 
\put(   23.10081,  12.53031){\circle*{0.3}} 
\put(   22.60081,  12.89358){\circle*{0.3}} 
\put(   21.29180,  16.92232){\circle*{0.3}} 
\put(   21.29180,  18.09789){\circle*{0.3}} 
\put(   23.10081,  11.35473){\circle*{0.3}} 
\put(   24.21885,  10.99146){\circle*{0.3}} 
\put(   24.90983,  10.04041){\circle*{0.3}} 
\put(   24.40983,  10.40368){\circle*{0.3}} 
\put(   21.29179,  20.00000){\circle*{0.3}} 
\put(   24.90983,   8.86484){\circle*{0.3}} 
\put(   26.02786,   8.50156){\circle*{0.3}} 
\put(   21.29179,  21.90211){\circle*{0.3}} 
\put(   21.29180,  23.07768){\circle*{0.3}} 
\put(   22.40983,  26.51864){\circle*{0.3}} 
\put(   22.60081,  27.10642){\circle*{0.3}} 
\put(   23.10081,  27.46970){\circle*{0.3}} 
\put(   24.21885,  29.00854){\circle*{0.3}} 
\put(   24.40983,  29.59632){\circle*{0.3}} 
\put(   24.90983,  29.95959){\circle*{0.3}} 
\put(   23.10081,  28.64527){\circle*{0.3}} 
\put(   21.29180,  24.97980){\circle*{0.3}} 
\put(   21.29180,  26.15537){\circle*{0.3}} 
\put(   26.02786,  31.49844){\circle*{0.3}} 
\put(   24.90983,  31.13516){\circle*{0.3}} 
\put(   28.95491,  32.44949){\circle*{0.3}} 
\put(   27.83688,  32.08622){\circle*{0.3}} 
\put(   30.76393,  33.03728){\circle*{0.3}} 
\put(   33.69098,  33.98833){\circle*{0.3}} 
\put(   32.57295,  33.62506){\circle*{0.3}} 
\put(   47.89919,  14.43242){\circle*{0.3}} 
\put(   47.20821,  13.48136){\circle*{0.3}} 
\put(   46.09017,  11.94252){\circle*{0.3}} 
\put(   44.97214,  10.40368){\circle*{0.3}} 
\put(   44.28115,   9.45262){\circle*{0.3}} 
\put(   40.23607,   6.96272){\circle*{0.3}} 
\put(   41.35410,   7.32599){\circle*{0.3}} 
\put(   40.85410,   6.96272){\circle*{0.3}} 
\put(   43.16312,   7.91378){\circle*{0.3}} 
\put(   42.47214,   6.96272){\circle*{0.3}} 
\put(   37.30902,   6.01167){\circle*{0.3}} 
\put(   38.42705,   6.37494){\circle*{0.3}} 
\put(   37.92705,   6.01167){\circle*{0.3}} 
\put(   39.54509,   6.01167){\circle*{0.3}} 
\put(   35.50000,   5.42388){\circle*{0.3}} 
\put(   36.61803,   5.06061){\circle*{0.3}} 
\put(   49.01722,  24.02874){\circle*{0.3}} 
\put(   49.70821,  23.07768){\circle*{0.3}} 
\put(   49.01722,  22.12663){\circle*{0.3}} 
\put(   49.20821,  21.53884){\circle*{0.3}} 
\put(   49.01722,  20.95106){\circle*{0.3}} 
\put(   47.89919,  25.56758){\circle*{0.3}} 
\put(   47.20821,  26.51864){\circle*{0.3}} 
\put(   46.09017,  28.05748){\circle*{0.3}} 
\put(   49.70821,  20.00000){\circle*{0.3}} 
\put(   49.01722,  19.04894){\circle*{0.3}} 
\put(   49.20821,  18.46116){\circle*{0.3}} 
\put(   49.01722,  17.87337){\circle*{0.3}} 
\put(   44.97214,  29.59632){\circle*{0.3}} 
\put(   44.28115,  30.54738){\circle*{0.3}} 
\put(   49.70821,  16.92232){\circle*{0.3}} 
\put(   49.01722,  15.97126){\circle*{0.3}} 
\put(   40.85410,  33.03728){\circle*{0.3}} 
\put(   41.35410,  32.67401){\circle*{0.3}} 
\put(   40.23607,  33.03728){\circle*{0.3}} 
\put(   43.16312,  32.08622){\circle*{0.3}} 
\put(   42.47214,  33.03728){\circle*{0.3}} 
\put(   37.92705,  33.98833){\circle*{0.3}} 
\put(   38.42705,  33.62506){\circle*{0.3}} 
\put(   37.30902,  33.98833){\circle*{0.3}} 
\put(   39.54509,  33.98833){\circle*{0.3}} 
\put(   35.50000,  34.57612){\circle*{0.3}} 
\put(   36.61803,  34.93939){\circle*{0.3}} 
\put(   26.83688,   7.91378){\circle*{0.3}} 
\put(   28.14590,   6.96272){\circle*{0.3}} 
\put(   29.76393,   6.96272){\circle*{0.3}} 
\put(   31.57295,   6.37494){\circle*{0.3}} 
\put(   29.95491,   6.37494){\circle*{0.3}} 
\put(   31.07295,   6.01167){\circle*{0.3}} 
\put(   32.88197,   5.42388){\circle*{0.3}} 
\put(   34.50000,   5.42388){\circle*{0.3}} 
\put(   20.48278,  14.43242){\circle*{0.3}} 
\put(   20.98278,  15.97126){\circle*{0.3}} 
\put(   21.60081,  12.89358){\circle*{0.3}} 
\put(   22.29180,  11.94252){\circle*{0.3}} 
\put(   20.48278,  17.51010){\circle*{0.3}} 
\put(   20.98278,  19.04894){\circle*{0.3}} 
\put(   23.40983,  10.40368){\circle*{0.3}} 
\put(   24.10081,   9.45262){\circle*{0.3}} 
\put(   20.48278,  20.58779){\circle*{0.3}} 
\put(   20.48278,  19.41221){\circle*{0.3}} 
\put(   20.98278,  20.95106){\circle*{0.3}} 
\put(   25.21885,   7.91378){\circle*{0.3}} 
\put(   20.48278,  22.48990){\circle*{0.3}} 
\put(   20.98278,  24.02874){\circle*{0.3}} 
\put(   21.60081,  27.10642){\circle*{0.3}} 
\put(   22.29179,  28.05748){\circle*{0.3}} 
\put(   23.40983,  29.59632){\circle*{0.3}} 
\put(   12.67764,  20.00000){\circle*{0.3}} 
\put(   10.67764,  20.00000){\circle*{0.3}} 
\put(   11.98666,  20.95106){\circle*{0.3}} 
\put(   11.36863,  19.04894){\circle*{0.3}} 
\put(   10.86863,  20.58779){\circle*{0.3}} 
\put(   12.48666,  19.41221){\circle*{0.3}} 
\put(   10.86863,  19.41221){\circle*{0.3}} 
\put(   12.48666,  20.58779){\circle*{0.3}} 
\put(   11.98666,  19.04894){\circle*{0.3}} 
\put(   11.36863,  20.95106){\circle*{0.3}} 
\put(   11.67764,  20.00000){\circle*{0.3}} 
\setlength{\unitlength}{0.7mm}
\put(  130.00000,  30.00000){\circle*{0.5}} 
\put(  127.80000,  27.40000){\circle*{0.5}} 
\put(  131.79290,  27.10423){\circle*{0.5}} 
\put(  133.30810,  30.81032){\circle*{0.5}} 
\put(  130.25160,  33.39657){\circle*{0.5}} 
\put(  126.84740,  31.28888){\circle*{0.5}} 
\put(  127.18200,  25.49789){\circle*{0.5}} 
\put(  129.59290,  24.50423){\circle*{0.5}} 
\put(  124.64740,  28.68888){\circle*{0.5}} 
\put(  133.41090,  25.92866){\circle*{0.5}} 
\put(  135.10100,  27.91455){\circle*{0.5}} 
\put(  134.92610,  31.98589){\circle*{0.5}} 
\put(  133.55970,  34.20689){\circle*{0.5}} 
\put(  129.63360,  35.29868){\circle*{0.5}} 
\put(  127.09900,  34.68545){\circle*{0.5}} 
\put(  124.84740,  31.28888){\circle*{0.5}} 
\put(  125.18200,  25.49789){\circle*{0.5}} 
\put(  128.97490,  22.60212){\circle*{0.5}} 
\put(  124.02940,  26.78677){\circle*{0.5}} 
\put(  131.21090,  23.32866){\circle*{0.5}} 
\put(  122.64740,  28.68888){\circle*{0.5}} 
\put(  132.79290,  24.02655){\circle*{0.5}} 
\put(  136.71900,  26.73898){\circle*{0.5}} 
\put(  136.71900,  29.09012){\circle*{0.5}} 
\put(  136.54410,  30.81032){\circle*{0.5}} 
\put(  135.17770,  35.38246){\circle*{0.5}} 
\put(  132.94160,  36.10900){\circle*{0.5}} 
\put(  131.25160,  36.47425){\circle*{0.5}} 
\put(  126.48100,  36.58757){\circle*{0.5}} 
\put(  125.09900,  34.68545){\circle*{0.5}} 
\put(  124.22940,  33.19099){\circle*{0.5}} 
\put(  126.97490,  22.60212){\circle*{0.5}} 
\put(  122.02940,  26.78677){\circle*{0.5}} 
\put(  130.59290,  21.42655){\circle*{0.5}} 
\put(  128.72330,  19.20555){\circle*{0.5}} 
\put(  122.02940,  30.59099){\circle*{0.5}} 
\put(  119.33930,  27.87856){\circle*{0.5}} 
\put(  136.10100,  24.83686){\circle*{0.5}} 
\put(  138.33710,  27.91455){\circle*{0.5}} 
\put(  139.87160,  25.45010){\circle*{0.5}} 
\put(  136.79570,  34.20689){\circle*{0.5}} 
\put(  134.55970,  37.28457){\circle*{0.5}} 
\put(  137.37770,  37.98246){\circle*{0.5}} 
\put(  128.09900,  37.76314){\circle*{0.5}} 
\put(  124.48100,  36.58757){\circle*{0.5}} 
\put(  124.68810,  39.48333){\circle*{0.5}} 
\put(  126.72330,  19.20555){\circle*{0.5}} 
\put(  123.82230,  23.89100){\circle*{0.5}} 
\put(  118.72130,  25.97645){\circle*{0.5}} 
\put(  133.90100,  22.23686){\circle*{0.5}} 
\put(  130.34130,  18.02998){\circle*{0.5}} 
\put(  118.72130,  29.78068){\circle*{0.5}} 
\put(  122.28100,  33.98756){\circle*{0.5}} 
\put(  139.25360,  23.54799){\circle*{0.5}} 
\put(  138.58870,  31.31112){\circle*{0.5}} 
\put(  141.48960,  26.62567){\circle*{0.5}} 
\put(  138.99570,  36.80689){\circle*{0.5}} 
\put(  136.75970,  39.88457){\circle*{0.5}} 
\put(  131.40710,  38.57345){\circle*{0.5}} 
\put(  126.30610,  40.65891){\circle*{0.5}} 
\put(  122.68810,  39.48333){\circle*{0.5}} 
\put(  128.34130,  18.02998){\circle*{0.5}} 
\put(  124.52330,  16.60555){\circle*{0.5}} 
\put(  123.41520,  18.39523){\circle*{0.5}} 
\put(  123.57070,  20.49443){\circle*{0.5}} 
\put(  120.51420,  23.08068){\circle*{0.5}} 
\put(  117.10330,  24.80088){\circle*{0.5}} 
\put(  118.10330,  27.87856){\circle*{0.5}} 
\put(  116.52130,  23.37645){\circle*{0.5}} 
\put(  118.46970,  22.57988){\circle*{0.5}} 
\put(  115.56870,  27.26533){\circle*{0.5}} 
\put(  133.64940,  18.84029){\circle*{0.5}} 
\put(  137.05360,  20.94798){\circle*{0.5}} 
\put(  130.95940,  16.12786){\circle*{0.5}} 
\put(  128.14130,  15.42998){\circle*{0.5}} 
\put(  132.13420,  15.13421){\circle*{0.5}} 
\put(  133.49390,  16.74109){\circle*{0.5}} 
\put(  116.92840,  32.67645){\circle*{0.5}} 
\put(  118.97290,  33.17725){\circle*{0.5}} 
\put(  115.56870,  31.06956){\circle*{0.5}} 
\put(  120.48810,  36.88334){\circle*{0.5}} 
\put(  140.87160,  24.72355){\circle*{0.5}} 
\put(  141.04650,  20.65221){\circle*{0.5}} 
\put(  139.00200,  20.15141){\circle*{0.5}} 
\put(  140.78870,  33.91112){\circle*{0.5}} 
\put(  141.74120,  30.02224){\circle*{0.5}} 
\put(  143.48960,  26.62567){\circle*{0.5}} 
\put(  143.68960,  29.22567){\circle*{0.5}} 
\put(  143.28250,  23.72990){\circle*{0.5}} 
\put(  144.79770,  27.43598){\circle*{0.5}} 
\put(  138.37770,  38.70900){\circle*{0.5}} 
\put(  142.30380,  37.61721){\circle*{0.5}} 
\put(  142.14830,  35.51801){\circle*{0.5}} 
\put(  137.37770,  41.78669){\circle*{0.5}} 
\put(  134.96680,  42.78034){\circle*{0.5}} 
\put(  140.06770,  40.69489){\circle*{0.5}} 
\put(  137.01130,  43.28114){\circle*{0.5}} 
\put(  133.60710,  41.17345){\circle*{0.5}} 
\put(  129.61420,  41.46922){\circle*{0.5}} 
\put(  124.30610,  40.65891){\circle*{0.5}} 
\put(  128.50610,  43.25890){\circle*{0.5}} 
\put(  126.55770,  44.05548){\circle*{0.5}} 
\put(  121.07000,  40.65891){\circle*{0.5}} 
\put(  119.38000,  38.67302){\circle*{0.5}} 
\put(  122.93970,  42.87991){\circle*{0.5}} 
\put(  119.53550,  40.77222){\circle*{0.5}} 
\put(  126.14130,  15.42998){\circle*{0.5}} 
\put(  121.21520,  15.79523){\circle*{0.5}} 
\put(  120.26260,  19.68411){\circle*{0.5}} 
\put(  114.90330,  22.20088){\circle*{0.5}} 
\put(  113.95070,  26.08976){\circle*{0.5}} 
\put(  114.95070,  29.16744){\circle*{0.5}} 
\put(  116.26970,  19.97988){\circle*{0.5}} 
\put(  136.80200,  17.55141){\circle*{0.5}} 
\put(  128.75940,  13.52786){\circle*{0.5}} 
\put(  132.75230,  13.23209){\circle*{0.5}} 
\put(  135.28680,  13.84533){\circle*{0.5}} 
\put(  117.18000,  36.07302){\circle*{0.5}} 
\put(  113.77580,  33.96532){\circle*{0.5}} 
\put(  142.66450,  21.82779){\circle*{0.5}} 
\put(  140.79490,  17.25564){\circle*{0.5}} 
\put(  143.94120,  32.62224){\circle*{0.5}} 
\put(  145.28250,  23.72990){\circle*{0.5}} 
\put(  146.79770,  27.43598){\circle*{0.5}} 
\put(  146.99770,  30.03598){\circle*{0.5}} 
\put(  141.68580,  39.51932){\circle*{0.5}} 
\put(  145.45640,  36.32832){\circle*{0.5}} 
\put(  140.68580,  42.59700){\circle*{0.5}} 
\put(  137.62930,  45.18326){\circle*{0.5}} 
\put(  135.21840,  46.17691){\circle*{0.5}} 
\put(  131.81420,  44.06922){\circle*{0.5}} 
\put(  124.55770,  44.05548){\circle*{0.5}} 
\put(  128.75770,  46.65548){\circle*{0.5}} 
\put(  121.32160,  44.05548){\circle*{0.5}} 
\put(  117.91740,  41.94778){\circle*{0.5}} 
\put(  116.22740,  39.96190){\circle*{0.5}} 
\put(  126.75930,  13.52786){\circle*{0.5}} 
\put(  122.83320,  14.61966){\circle*{0.5}} 
\put(  119.59720,  14.61966){\circle*{0.5}} 
\put(  118.06260,  17.08411){\circle*{0.5}} 
\put(  114.65170,  18.80431){\circle*{0.5}} 
\put(  111.75070,  23.48976){\circle*{0.5}} 
\put(  113.33260,  27.99187){\circle*{0.5}} 
\put(  113.15780,  32.06321){\circle*{0.5}} 
\put(  138.59490,  14.65564){\circle*{0.5}} 
\put(  130.55230,  10.63209){\circle*{0.5}} 
\put(  135.90480,  11.94321){\circle*{0.5}} 
\put(  114.02740,  37.36190){\circle*{0.5}} 
\put(  112.15780,  35.14090){\circle*{0.5}} 
\put(  144.66450,  21.82779){\circle*{0.5}} 
\put(  142.41290,  18.43121){\circle*{0.5}} 
\put(  141.41290,  15.35353){\circle*{0.5}} 
\put(  147.24930,  33.43256){\circle*{0.5}} 
\put(  148.59060,  24.54021){\circle*{0.5}} 
\put(  148.99770,  30.03598){\circle*{0.5}} 
\put(  142.30380,  41.42143){\circle*{0.5}} 
\put(  144.83840,  38.23044){\circle*{0.5}} 
\put(  147.45640,  36.32832){\circle*{0.5}} 
\put(  140.93740,  45.99357){\circle*{0.5}} 
\put(  135.83640,  48.07903){\circle*{0.5}} 
\put(  132.06580,  47.46579){\circle*{0.5}} 
\put(  122.93970,  45.23104){\circle*{0.5}} 
\put(  126.75770,  46.65548){\circle*{0.5}} 
\put(  129.37570,  48.55759){\circle*{0.5}} 
\put(  118.16900,  45.34436){\circle*{0.5}} 
\put(  114.60940,  41.13747){\circle*{0.5}} 
\put(  128.55230,  10.63209){\circle*{0.5}} 
\put(  123.45130,  12.71755){\circle*{0.5}} 
\put(  121.21520,  13.44409){\circle*{0.5}} 
\put(  120.21520,  12.71755){\circle*{0.5}} 
\put(  116.44460,  15.90854){\circle*{0.5}} 
\put(  111.34360,  17.99399){\circle*{0.5}} 
\put(  111.49910,  20.09319){\circle*{0.5}} 
\put(  111.13260,  25.39187){\circle*{0.5}} 
\put(  108.44260,  22.67944){\circle*{0.5}} 
\put(  111.53970,  30.88764){\circle*{0.5}} 
\put(  111.53970,  33.23878){\circle*{0.5}} 
\put(  139.21290,  12.75353){\circle*{0.5}} 
\put(  130.30070,   7.23552){\circle*{0.5}} 
\put(  133.70480,   9.34321){\circle*{0.5}} 
\put(  135.65320,   8.54664){\circle*{0.5}} 
\put(  112.40940,  38.53747){\circle*{0.5}} 
\put(  110.53970,  33.96532){\circle*{0.5}} 
\put(  147.97260,  22.63810){\circle*{0.5}} 
\put(  144.41290,  18.43121){\circle*{0.5}} 
\put(  143.03100,  16.52910){\circle*{0.5}} 
\put(  143.41290,  15.35353){\circle*{0.5}} 
\put(  149.24930,  33.43256){\circle*{0.5}} 
\put(  150.79060,  27.14021){\circle*{0.5}} 
\put(  151.74320,  23.25134){\circle*{0.5}} 
\put(  152.15030,  28.74710){\circle*{0.5}} 
\put(  142.55540,  44.81800){\circle*{0.5}} 
\put(  145.45640,  40.13255){\circle*{0.5}} 
\put(  146.83840,  38.23044){\circle*{0.5}} 
\put(  148.07440,  38.23044){\circle*{0.5}} 
\put(  143.13740,  48.59357){\circle*{0.5}} 
\put(  139.14450,  48.88934){\circle*{0.5}} 
\put(  138.03640,  50.67902){\circle*{0.5}} 
\put(  132.68380,  49.36790){\circle*{0.5}} 
\put(  125.13970,  47.83105){\circle*{0.5}} 
\put(  119.78710,  46.51993){\circle*{0.5}} 
\put(  127.37570,  48.55759){\circle*{0.5}} 
\put(  127.75770,  49.73316){\circle*{0.5}} 
\put(  116.37610,  48.24013){\circle*{0.5}} 
\put(  114.86100,  44.53404){\circle*{0.5}} 
\put(  112.81650,  44.03324){\circle*{0.5}} 
\put(  125.24420,   9.82178){\circle*{0.5}} 
\put(  128.30070,   7.23552){\circle*{0.5}} 
\put(  121.83320,  11.54198){\circle*{0.5}} 
\put(  119.96360,   9.32097){\circle*{0.5}} 
\put(  117.06260,  14.00643){\circle*{0.5}} 
\put(  115.82650,  14.00643){\circle*{0.5}} 
\put(  114.24460,  13.30854){\circle*{0.5}} 
\put(  113.13650,  15.09822){\circle*{0.5}} 
\put(  116.19300,  12.51197){\circle*{0.5}} 
\put(  109.14360,  15.39399){\circle*{0.5}} 
\put(  108.19100,  19.28287){\circle*{0.5}} 
\put(  109.33970,  28.28764){\circle*{0.5}} 
\put(  107.82460,  24.58156){\circle*{0.5}} 
\put(  106.44260,  22.67944){\circle*{0.5}} 
\put(  106.82460,  23.85501){\circle*{0.5}} 
\put(  109.92170,  32.06321){\circle*{0.5}} 
\put(  141.21290,  12.75353){\circle*{0.5}} 
\put(  140.83100,  11.57796){\circle*{0.5}} 
\put(  141.00580,   9.85776){\circle*{0.5}} 
\put(  138.96130,   9.35696){\circle*{0.5}} 
\put(  142.36550,  11.46465){\circle*{0.5}} 
\put(  129.68260,   5.33341){\circle*{0.5}} 
\put(  128.68260,   6.05995){\circle*{0.5}} 
\put(  133.45320,   5.94664){\circle*{0.5}} 
\put(  137.44620,   5.65087){\circle*{0.5}} 
\put(  110.40940,  38.53747){\circle*{0.5}} 
\put(  110.79130,  37.36190){\circle*{0.5}} 
\put(  110.61650,  41.43324){\circle*{0.5}} 
\put(  109.10130,  37.72715){\circle*{0.5}} 
\put(  109.25680,  39.82635){\circle*{0.5}} 
\put(  107.23170,  33.15501){\circle*{0.5}} 
\put(  147.72100,  19.24153){\circle*{0.5}} 
\put(  151.12520,  21.34922){\circle*{0.5}} 
\put(  145.03100,  16.52910){\circle*{0.5}} 
\put(  146.56550,  14.06465){\circle*{0.5}} 
\put(  149.86740,  35.33467){\circle*{0.5}} 
\put(  150.86740,  34.60813){\circle*{0.5}} 
\put(  151.44930,  36.03255){\circle*{0.5}} 
\put(  152.55740,  34.24287){\circle*{0.5}} 
\put(  152.40190,  32.14368){\circle*{0.5}} 
\put(  153.94320,  25.85133){\circle*{0.5}} 
\put(  153.36130,  22.07576){\circle*{0.5}} 
\put(  152.36130,  21.34922){\circle*{0.5}} 
\put(  155.45840,  29.55742){\circle*{0.5}} 
\put(  144.75540,  47.41801){\circle*{0.5}} 
\put(  145.70800,  43.52912){\circle*{0.5}} 
\put(  147.45640,  40.13255){\circle*{0.5}} 
\put(  150.27440,  40.83044){\circle*{0.5}} 
\put(  145.13740,  48.59357){\circle*{0.5}} 
\put(  144.75540,  49.76914){\circle*{0.5}} 
\put(  141.34450,  51.48934){\circle*{0.5}} 
\put(  138.28800,  54.07560){\circle*{0.5}} 
\put(  134.88380,  51.96790){\circle*{0.5}} 
\put(  131.06580,  50.54348){\circle*{0.5}} 
\put(  132.06580,  51.27002){\circle*{0.5}} 
\put(  130.89090,  52.26367){\circle*{0.5}} 
\put(  132.93540,  52.76448){\circle*{0.5}} 
\put(  125.75770,  49.73316){\circle*{0.5}} 
\put(  121.98710,  49.11993){\circle*{0.5}} 
\put(  117.99420,  49.41570){\circle*{0.5}} 
\put(  125.96480,  52.62893){\circle*{0.5}} 
\put(  116.99420,  50.14224){\circle*{0.5}} 
\put(  115.75810,  50.14224){\circle*{0.5}} 
\put(  113.06810,  47.42981){\circle*{0.5}} 
\put(  109.66390,  45.32212){\circle*{0.5}} 
\put(  123.62610,   8.64621){\circle*{0.5}} 
\put(  124.99260,   6.42521){\circle*{0.5}} 
\put(  126.68260,   6.05995){\circle*{0.5}} 
\put(  121.58160,   8.14540){\circle*{0.5}} 
\put(  119.34560,   7.41886){\circle*{0.5}} 
\put(  116.81100,  10.60985){\circle*{0.5}} 
\put(  113.62650,  11.40643){\circle*{0.5}} 
\put(  115.57500,  10.60985){\circle*{0.5}} 
\put(  110.93650,  12.49822){\circle*{0.5}} 
\put(  105.99100,  16.68287){\circle*{0.5}} 
\put(  106.19100,  19.28287){\circle*{0.5}} 
\put(  107.72170,  29.46321){\circle*{0.5}} 
\put(  106.03170,  27.47733){\circle*{0.5}} 
\put(  106.20650,  25.75713){\circle*{0.5}} 
\put(  104.82460,  23.85501){\circle*{0.5}} 
\put(  105.03170,  26.75078){\circle*{0.5}} 
\put(  106.61360,  31.25290){\circle*{0.5}} 
\put(  144.36550,  11.46465){\circle*{0.5}} 
\put(  142.62390,   8.68219){\circle*{0.5}} 
\put(  143.98350,  10.28908){\circle*{0.5}} 
\put(  140.75420,   6.46119){\circle*{0.5}} 
\put(  128.06460,   4.15784){\circle*{0.5}} 
\put(  132.83520,   4.04453){\circle*{0.5}} 
\put(  125.37450,   5.24964){\circle*{0.5}} 
\put(  135.24620,   3.05087){\circle*{0.5}} 
\put(  107.10130,  37.72715){\circle*{0.5}} 
\put(  107.25680,  39.82635){\circle*{0.5}} 
\put(  107.48330,  36.55158){\circle*{0.5}} 
\put(  107.46390,  42.72212){\circle*{0.5}} 
\put(  105.23170,  33.15501){\circle*{0.5}} 
\put(  148.33900,  17.33942){\circle*{0.5}} 
\put(  150.87360,  17.95265){\circle*{0.5}} 
\put(  151.74320,  19.44711){\circle*{0.5}} 
\put(  148.18350,  15.24022){\circle*{0.5}} 
\put(  148.18350,  12.88908){\circle*{0.5}} 
\put(  152.06740,  37.93467){\circle*{0.5}} 
\put(  153.06740,  37.20813){\circle*{0.5}} 
\put(  154.17540,  35.41844){\circle*{0.5}} 
\put(  155.71000,  32.95399){\circle*{0.5}} 
\put(  155.56120,  24.67576){\circle*{0.5}} 
\put(  157.25130,  26.66165){\circle*{0.5}} 
\put(  153.97930,  20.17365){\circle*{0.5}} 
\put(  152.10960,  17.95265){\circle*{0.5}} 
\put(  146.75540,  47.41801){\circle*{0.5}} 
\put(  147.90800,  46.12912){\circle*{0.5}} 
\put(  147.70800,  43.52912){\circle*{0.5}} 
\put(  149.65640,  42.73255){\circle*{0.5}} 
\put(  151.89250,  42.00601){\circle*{0.5}} 
\put(  146.75540,  49.76914){\circle*{0.5}} 
\put(  148.29000,  47.30469){\circle*{0.5}} 
\put(  142.96250,  52.66492){\circle*{0.5}} 
\put(  141.59610,  54.88592){\circle*{0.5}} 
\put(  135.13540,  55.36448){\circle*{0.5}} 
\put(  129.27290,  53.43925){\circle*{0.5}} 
\put(  130.27290,  54.16579){\circle*{0.5}} 
\put(  132.31740,  54.66659){\circle*{0.5}} 
\put(  123.96480,  52.62893){\circle*{0.5}} 
\put(  122.60510,  51.02204){\circle*{0.5}} 
\put(  120.19420,  52.01570){\circle*{0.5}} 
\put(  118.61220,  51.31781){\circle*{0.5}} 
\put(  125.34680,  54.53104){\circle*{0.5}} 
\put(  116.37610,  52.04435){\circle*{0.5}} 
\put(  119.19420,  52.74224){\circle*{0.5}} 
\put(  112.45000,  49.33192){\circle*{0.5}} 
\put(  109.91550,  48.71869){\circle*{0.5}} 
\put(  123.37450,   5.24964){\circle*{0.5}} 
\put(  120.96360,   6.24329){\circle*{0.5}} 
\put(  116.19300,   8.70774){\circle*{0.5}} 
\put(  110.31850,  10.59611){\circle*{0.5}} 
\put(  113.37500,   8.00986){\circle*{0.5}} 
\put(  107.78390,  13.78711){\circle*{0.5}} 
\put(  103.99100,  16.68287){\circle*{0.5}} 
\put(  105.37300,  14.78076){\circle*{0.5}} 
\put(  104.57300,  20.45844){\circle*{0.5}} 
\put(  104.41360,  28.65290){\circle*{0.5}} 
\put(  103.03170,  26.75078){\circle*{0.5}} 
\put(  104.61360,  31.25290){\circle*{0.5}} 
\put(  145.98350,  10.28908){\circle*{0.5}} 
\put(  142.37230,   5.28562){\circle*{0.5}} 
\put(  145.77640,   7.39331){\circle*{0.5}} 
\put(  138.55420,   3.86119){\circle*{0.5}} 
\put(  124.75650,   3.34752){\circle*{0.5}} 
\put(  131.21720,   2.86896){\circle*{0.5}} 
\put(  134.62810,   1.14876){\circle*{0.5}} 
\put(  136.86420,   1.87530){\circle*{0.5}} 
\put(  105.48330,  36.55158){\circle*{0.5}} 
\put(  103.94870,  39.01603){\circle*{0.5}} 
\put(  105.46390,  42.72212){\circle*{0.5}} 
\put(  107.71550,  46.11869){\circle*{0.5}} 
\put(  151.49160,  16.05054){\circle*{0.5}} 
\put(  149.80160,  14.06465){\circle*{0.5}} 
\put(  153.68540,  39.11024){\circle*{0.5}} 
\put(  156.37540,  38.01844){\circle*{0.5}} 
\put(  157.32800,  34.12956){\circle*{0.5}} 
\put(  157.50290,  30.05822){\circle*{0.5}} 
\put(  156.17930,  22.77365){\circle*{0.5}} 
\put(  158.86930,  25.48608){\circle*{0.5}} 
\put(  158.86930,  27.83722){\circle*{0.5}} 
\put(  153.72770,  16.77708){\circle*{0.5}} 
\put(  149.90800,  46.12912){\circle*{0.5}} 
\put(  151.27440,  43.90812){\circle*{0.5}} 
\put(  144.96250,  52.66492){\circle*{0.5}} 
\put(  149.90800,  48.48026){\circle*{0.5}} 
\put(  143.21410,  56.06149){\circle*{0.5}} 
\put(  140.97800,  56.78803){\circle*{0.5}} 
\put(  138.44350,  56.17480){\circle*{0.5}} 
\put(  134.51740,  57.26659){\circle*{0.5}} 
\put(  128.65480,  55.34136){\circle*{0.5}} 
\put(  130.52450,  57.56236){\circle*{0.5}} 
\put(   97.16986,  30.00000){\circle*{0.5}} 
\put(   93.16986,  30.00000){\circle*{0.5}} 
\put(   95.78790,  31.90211){\circle*{0.5}} 
\put(   94.55183,  28.09789){\circle*{0.5}} 
\put(   93.55183,  31.17557){\circle*{0.5}} 
\put(   96.78790,  28.82443){\circle*{0.5}} 
\put(   93.55183,  28.82443){\circle*{0.5}} 
\put(   96.78790,  31.17557){\circle*{0.5}} 
\put(   95.78790,  28.09789){\circle*{0.5}} 
\put(   94.55183,  31.90211){\circle*{0.5}} 
\put(   97.36987,  32.60000){\circle*{0.5}} 
\put(   92.96986,  27.40000){\circle*{0.5}} 
\put(   93.37695,  32.89577){\circle*{0.5}} 
\put(   96.96277,  27.10423){\circle*{0.5}} 
\put(   91.86179,  29.18968){\circle*{0.5}} 
\put(   98.47794,  30.81032){\circle*{0.5}} 
\put(   94.91827,  26.60343){\circle*{0.5}} 
\put(   95.42146,  33.39657){\circle*{0.5}} 
\put(   98.32245,  28.71112){\circle*{0.5}} 
\put(   92.01728,  31.28888){\circle*{0.5}} 
\put(   95.16986,  30.00000){\circle*{0.5}} 
\end{picture}

==> (inline-1) <==
\begin{picture}(100,35)(-25,5) 
\put(32.0,20.0){\circle*{0.2}} 
\put(   11.00000,  20.00000){\circle*{0.2}} 
\put(    9.13398,  19.50000){\circle*{0.2}} 
\put(   10.86602,  20.50000){\circle*{0.2}} 
\put(    9.50000,  19.13397){\circle*{0.2}} 
\put(   10.50000,  20.86603){\circle*{0.2}} 
\put(   10.00000,  19.00000){\circle*{0.2}} 
\put(   10.00000,  21.00000){\circle*{0.2}} 
\put(   10.50000,  19.13397){\circle*{0.2}} 
\put(    9.50000,  20.86603){\circle*{0.2}} 
\put(    9.13398,  20.50000){\circle*{0.2}} 
\put(   11.86603,  20.50000){\circle*{0.2}} 
\put(   11.50000,  19.13397){\circle*{0.2}} 
\put(   11.86602,  19.50000){\circle*{0.2}} 
\put(    8.13397,  19.50000){\circle*{0.2}} 
\put(    8.63398,  18.63397){\circle*{0.2}} 
\put(    8.26795,  20.00000){\circle*{0.2}} 
\put(   11.36602,  21.36603){\circle*{0.2}} 
\put(    9.50000,  18.13397){\circle*{0.2}} 
\put(   10.50000,  21.86603){\circle*{0.2}} 
\put(   10.50000,  18.13397){\circle*{0.2}} 
\put(    9.50000,  21.86603){\circle*{0.2}} 
\put(   11.36602,  18.63397){\circle*{0.2}} 
\put(    8.63398,  21.36603){\circle*{0.2}} 
\put(    8.13398,  20.50000){\circle*{0.2}} 
\put(   12.36603,  21.36603){\circle*{0.2}} 
\put(   12.73205,  20.00000){\circle*{0.2}} 
\put(   12.36603,  18.63397){\circle*{0.2}} 
\put(    7.63397,  18.63397){\circle*{0.2}} 
\put(    7.26795,  20.00000){\circle*{0.2}} 
\put(    8.63398,  17.63397){\circle*{0.2}} 
\put(   11.36602,  22.36603){\circle*{0.2}} 
\put(   10.00000,  17.26795){\circle*{0.2}} 
\put(   10.00000,  22.73205){\circle*{0.2}} 
\put(   11.36602,  17.63397){\circle*{0.2}} 
\put(    8.63398,  22.36603){\circle*{0.2}} 
\put(    7.63397,  21.36603){\circle*{0.2}} 
\put(   12.36603,  22.36603){\circle*{0.2}} 
\put(   13.23205,  20.86603){\circle*{0.2}} 
\put(   13.23205,  19.13397){\circle*{0.2}} 
\put(   12.36603,  17.63397){\circle*{0.2}} 
\put(    7.63397,  17.63397){\circle*{0.2}} 
\put(    6.76795,  19.13397){\circle*{0.2}} 
\put(    6.76795,  20.86603){\circle*{0.2}} 
\put(    9.13398,  16.76795){\circle*{0.2}} 
\put(   10.86602,  23.23205){\circle*{0.2}} 
\put(   10.86602,  16.76795){\circle*{0.2}} 
\put(    9.13398,  23.23205){\circle*{0.2}} 
\put(    7.63397,  22.36603){\circle*{0.2}} 
\put(   13.23205,  22.86603){\circle*{0.2}} 
\put(   12.86603,  23.23205){\circle*{0.2}} 
\put(   11.86603,  23.23205){\circle*{0.2}} 
\put(   13.23205,  21.86603){\circle*{0.2}} 
\put(   14.23205,  20.86603){\circle*{0.2}} 
\put(   14.09808,  21.36603){\circle*{0.2}} 
\put(   13.73205,  20.00000){\circle*{0.2}} 
\put(   14.23205,  19.13397){\circle*{0.2}} 
\put(   13.23205,  18.13397){\circle*{0.2}} 
\put(   11.86602,  16.76795){\circle*{0.2}} 
\put(   12.86603,  16.76795){\circle*{0.2}} 
\put(    7.13397,  16.76795){\circle*{0.2}} 
\put(    8.13397,  16.76795){\circle*{0.2}} 
\put(    6.76795,  18.13397){\circle*{0.2}} 
\put(    5.90192,  18.63397){\circle*{0.2}} 
\put(    6.26795,  20.00000){\circle*{0.2}} 
\put(    6.76795,  21.86603){\circle*{0.2}} 
\put(    5.90192,  21.36603){\circle*{0.2}} 
\put(    8.63398,  15.90192){\circle*{0.2}} 
\put(    9.13398,  15.76795){\circle*{0.2}} 
\put(   10.00000,  16.26795){\circle*{0.2}} 
\put(   11.36602,  24.09808){\circle*{0.2}} 
\put(   10.86602,  24.23205){\circle*{0.2}} 
\put(   10.00000,  23.73205){\circle*{0.2}} 
\put(   10.86603,  15.76795){\circle*{0.2}} 
\put(    8.13398,  23.23205){\circle*{0.2}} 
\put(    9.13397,  24.23205){\circle*{0.2}} 
\put(    8.63397,  24.09808){\circle*{0.2}} 
\put(    7.13397,  23.23205){\circle*{0.2}} 
\put(    6.76795,  22.86602){\circle*{0.2}} 
\put(   13.73205,  23.73205){\circle*{0.2}} 
\put(   14.09808,  22.36603){\circle*{0.2}} 
\put(   12.36603,  24.09808){\circle*{0.2}} 
\put(   15.09808,  21.36603){\circle*{0.2}} 
\put(   14.73205,  20.00000){\circle*{0.2}} 
\put(   14.23205,  18.13397){\circle*{0.2}} 
\put(   15.09808,  18.63397){\circle*{0.2}} 
\put(   13.73205,  17.26795){\circle*{0.2}} 
\put(   14.09808,  17.63398){\circle*{0.2}} 
\put(   11.86602,  15.76795){\circle*{0.2}} 
\put(   12.36603,  15.90192){\circle*{0.2}} 
\put(   13.73205,  16.26795){\circle*{0.2}} 
\put(    6.26795,  16.26795){\circle*{0.2}} 
\put(    7.63397,  15.90192){\circle*{0.2}} 
\put(    6.26795,  17.26795){\circle*{0.2}} 
\put(    5.90192,  17.63397){\circle*{0.2}} 
\put(    4.90192,  18.63397){\circle*{0.2}} 
\put(    5.40192,  19.50000){\circle*{0.2}} 
\put(    5.26795,  20.00000){\circle*{0.2}} 
\put(    5.40192,  20.50000){\circle*{0.2}} 
\put(    5.90192,  22.36602){\circle*{0.2}} 
\put(    4.90192,  21.36603){\circle*{0.2}} 
\put(    8.63398,  14.90192){\circle*{0.2}} 
\put(   10.00000,  15.26795){\circle*{0.2}} 
\put(   11.36602,  25.09808){\circle*{0.2}} 
\put(   10.00000,  24.73205){\circle*{0.2}} 
\put(   11.36603,  14.90192){\circle*{0.2}} 
\put(    7.63397,  24.09808){\circle*{0.2}} 
\put(    8.63397,  25.09808){\circle*{0.2}} 
\put(    6.26795,  23.73205){\circle*{0.2}} 
\put(   14.73205,  23.73205){\circle*{0.2}} 
\put(   13.23205,  24.59808){\circle*{0.2}} 
\put(   14.59808,  23.23205){\circle*{0.2}} 
\put(   15.09808,  22.36603){\circle*{0.2}} 
\put(   12.36603,  25.09808){\circle*{0.2}} 
\put(   15.59808,  20.50000){\circle*{0.2}} 
\put(   15.59808,  19.50000){\circle*{0.2}} 
\put(   15.09808,  17.63398){\circle*{0.2}} 
\put(   14.59808,  16.76795){\circle*{0.2}} 
\put(   12.36603,  14.90192){\circle*{0.2}} 
\put(   13.23205,  15.40192){\circle*{0.2}} 
\put(    6.76795,  15.40192){\circle*{0.2}} 
\put(    5.40192,  16.76795){\circle*{0.2}} 
\put(    7.63397,  14.90192){\circle*{0.2}} 
\put(    4.90192,  17.63397){\circle*{0.2}} 
\put(    4.40192,  19.50000){\circle*{0.2}} 
\put(    4.40192,  20.50000){\circle*{0.2}} 
\put(    4.90192,  22.36602){\circle*{0.2}} 
\put(    5.40192,  23.23205){\circle*{0.2}} 
\put(    7.76795,  14.40192){\circle*{0.2}} 
\put(    9.13398,  14.03590){\circle*{0.2}} 
\put(    9.50000,  14.40192){\circle*{0.2}} 
\put(   10.50000,  14.40192){\circle*{0.2}} 
\put(   10.50000,  25.59808){\circle*{0.2}} 
\put(    9.50000,  25.59808){\circle*{0.2}} 
\put(    7.63397,  25.09808){\circle*{0.2}} 
\put(    6.76795,  24.59808){\circle*{0.2}} 
\put(    7.76795,  25.59808){\circle*{0.2}} 
\put(   14.23205,  24.59808){\circle*{0.2}} 
\put(   13.23205,  25.59808){\circle*{0.2}} 
\put(   15.59808,  21.50000){\circle*{0.2}} 
\put(   11.50000,  25.59808){\circle*{0.2}} 
\put(   15.59808,  18.50000){\circle*{0.2}} 
\put(   14.09808,  15.90192){\circle*{0.2}} 
\put(   11.50000,  14.40192){\circle*{0.2}} 
\put(   11.86603,  14.03590){\circle*{0.2}} 
\put(   13.23205,  14.40192){\circle*{0.2}} 
\put(    5.90192,  15.90192){\circle*{0.2}} 
\put(    4.40192,  16.76795){\circle*{0.2}} 
\put(    5.40192,  15.76795){\circle*{0.2}} 
\put(    4.40192,  18.50000){\circle*{0.2}} 
\put(    4.40192,  21.50000){\circle*{0.2}} 
\put(    5.90192,  24.09808){\circle*{0.2}} 
\put(    8.26795,  13.53590){\circle*{0.2}} 
\put(   10.00000,  26.46410){\circle*{0.2}} 
\put(    8.63398,  26.09808){\circle*{0.2}} 
\put(   14.23205,  25.59808){\circle*{0.2}} 
\put(   15.09808,  24.09808){\circle*{0.2}} 
\put(   16.46410,  23.73205){\circle*{0.2}} 
\put(   15.59808,  24.23205){\circle*{0.2}} 
\put(   16.09808,  22.36603){\circle*{0.2}} 
\put(   16.46410,  22.73205){\circle*{0.2}} 
\put(   13.73205,  26.46410){\circle*{0.2}} 
\put(   12.73205,  26.46410){\circle*{0.2}} 
\put(   12.36603,  26.09808){\circle*{0.2}} 
\put(   16.46410,  21.00000){\circle*{0.2}} 
\put(   11.00000,  26.46410){\circle*{0.2}} 
\put(   17.46410,  20.00000){\circle*{0.2}} 
\put(   16.96410,  20.86603){\circle*{0.2}} 
\put(   16.46410,  19.00000){\circle*{0.2}} 
\put(   16.96410,  19.13397){\circle*{0.2}} 
\put(   16.09808,  17.63398){\circle*{0.2}} 
\put(   16.46410,  17.26795){\circle*{0.2}} 
\put(   15.09808,  15.90192){\circle*{0.2}} 
\put(   15.59808,  15.76795){\circle*{0.2}} 
\put(   16.46410,  16.26795){\circle*{0.2}} 
\put(   14.09808,  14.90192){\circle*{0.2}} 
\put(   11.00000,  13.53590){\circle*{0.2}} 
\put(   12.73205,  13.53590){\circle*{0.2}} 
\put(   14.23205,  14.40192){\circle*{0.2}} 
\put(   13.73205,  13.53590){\circle*{0.2}} 
\put(    5.76795,  14.40192){\circle*{0.2}} 
\put(    6.26795,  13.53590){\circle*{0.2}} 
\put(    7.26795,  13.53590){\circle*{0.2}} 
\put(    5.90192,  14.90192){\circle*{0.2}} 
\put(    3.53590,  16.26795){\circle*{0.2}} 
\put(    4.40192,  15.76795){\circle*{0.2}} 
\put(    3.90192,  17.63397){\circle*{0.2}} 
\put(    3.53590,  17.26795){\circle*{0.2}} 
\put(    3.53590,  19.00000){\circle*{0.2}} 
\put(    2.53590,  20.00000){\circle*{0.2}} 
\put(    3.03590,  19.13397){\circle*{0.2}} 
\put(    3.53590,  21.00000){\circle*{0.2}} 
\put(    3.03590,  20.86603){\circle*{0.2}} 
\put(    3.90192,  22.36602){\circle*{0.2}} 
\put(    3.53590,  22.73205){\circle*{0.2}} 
\put(    4.90192,  24.09808){\circle*{0.2}} 
\put(    4.40192,  24.23205){\circle*{0.2}} 
\put(    3.53590,  23.73205){\circle*{0.2}} 
\put(    5.90192,  25.09808){\circle*{0.2}} 
\put(    9.13398,  13.03590){\circle*{0.2}} 
\put(   10.00000,  12.53590){\circle*{0.2}} 
\put(   10.86602,  13.03590){\circle*{0.2}} 
\put(   10.86602,  26.96410){\circle*{0.2}} 
\put(   10.00000,  27.46410){\circle*{0.2}} 
\put(    9.13398,  26.96410){\circle*{0.2}} 
\put(    7.63397,  26.09808){\circle*{0.2}} 
\put(    5.76795,  25.59808){\circle*{0.2}} 
\put(    7.26795,  26.46410){\circle*{0.2}} 
\put(    6.26795,  26.46410){\circle*{0.2}} 
\put(   14.73205,  26.46410){\circle*{0.2}} 
\put(   15.09808,  25.09808){\circle*{0.2}} 
\put(   17.46410,  23.73205){\circle*{0.2}} 
\put(   16.96410,  24.59808){\circle*{0.2}} 
\put(   16.46410,  24.73205){\circle*{0.2}} 
\put(   17.33013,  23.23205){\circle*{0.2}} 
\put(   16.96410,  21.86603){\circle*{0.2}} 
\put(   14.59808,  26.96410){\circle*{0.2}} 
\put(   13.73205,  27.46410){\circle*{0.2}} 
\put(   13.23205,  27.33013){\circle*{0.2}} 
\put(   11.86603,  26.96410){\circle*{0.2}} 
\put(   18.33013,  20.50000){\circle*{0.2}} 
\put(   17.96410,  20.86603){\circle*{0.2}} 
\put(   17.96410,  19.13397){\circle*{0.2}} 
\put(   16.96410,  18.13398){\circle*{0.2}} 
\put(   17.46410,  17.26795){\circle*{0.2}} 
\put(   17.33013,  16.76795){\circle*{0.2}} 
\put(   15.09808,  14.90192){\circle*{0.2}} 
\put(   16.46410,  15.26795){\circle*{0.2}} 
\put(   17.46410,  16.26795){\circle*{0.2}} 
\put(   11.86603,  13.03590){\circle*{0.2}} 
\put(   13.23205,  12.66987){\circle*{0.2}} 
\put(   14.73205,  13.53590){\circle*{0.2}} 
\put(   13.73205,  12.53590){\circle*{0.2}} 
\put(    5.26795,  13.53590){\circle*{0.2}} 
\put(    4.90192,  14.90192){\circle*{0.2}} 
\put(    5.40192,  13.03590){\circle*{0.2}} 
\put(    6.26795,  12.53590){\circle*{0.2}} 
\put(    6.76795,  12.66987){\circle*{0.2}} 
\put(    8.13397,  13.03590){\circle*{0.2}} 
\put(    3.03590,  15.40192){\circle*{0.2}} 
\put(    3.53590,  15.26795){\circle*{0.2}} 
\put(    2.66987,  16.76795){\circle*{0.2}} 
\put(    3.03590,  18.13397){\circle*{0.2}} 
\put(    2.03590,  19.13397){\circle*{0.2}} 
\put(    2.03590,  20.86603){\circle*{0.2}} 
\put(    1.66987,  20.50000){\circle*{0.2}} 
\put(    3.03590,  21.86602){\circle*{0.2}} 
\put(    2.16987,  21.36602){\circle*{0.2}} 
\put(    2.66987,  23.23205){\circle*{0.2}} 
\put(    4.90192,  25.09808){\circle*{0.2}} 
\put(    3.53590,  24.73205){\circle*{0.2}} 
\put(    3.03590,  24.59808){\circle*{0.2}} 
\put(    9.13398,  12.03590){\circle*{0.2}} 
\put(    9.50000,  11.66987){\circle*{0.2}} 
\put(   10.50000,  11.66987){\circle*{0.2}} 
\put(   10.86603,  12.03590){\circle*{0.2}} 
\put(   10.86602,  27.96410){\circle*{0.2}} 
\put(   10.50000,  28.33013){\circle*{0.2}} 
\put(    9.50000,  28.33013){\circle*{0.2}} 
\put(    9.13397,  27.96410){\circle*{0.2}} 
\put(    8.13397,  26.96410){\circle*{0.2}} 
\put(    5.26795,  26.46410){\circle*{0.2}} 
\put(    6.76795,  27.33013){\circle*{0.2}} 
\put(    6.26795,  27.46410){\circle*{0.2}} 
\put(    5.40192,  26.96410){\circle*{0.2}} 
\put(   15.59808,  26.96410){\circle*{0.2}} 
\put(   15.59808,  25.96410){\circle*{0.2}} 
\put(   15.96410,  25.59808){\circle*{0.2}} 
\put(   17.96410,  24.59808){\circle*{0.2}} 
\put(   18.33013,  23.23205){\circle*{0.2}} 
\put(   16.96410,  25.59808){\circle*{0.2}} 
\put(   17.83013,  22.36603){\circle*{0.2}} 
\put(   17.96410,  21.86603){\circle*{0.2}} 
\put(   14.59808,  27.96410){\circle*{0.2}} 
\put(   13.23205,  28.33013){\circle*{0.2}} 
\put(   12.36603,  27.83013){\circle*{0.2}} 
\put(   11.86603,  27.96410){\circle*{0.2}} 
\put(   18.83013,  21.36603){\circle*{0.2}} 
\put(   18.83013,  19.63397){\circle*{0.2}} 
\put(   19.19615,  20.00000){\circle*{0.2}} 
\put(   17.96410,  18.13398){\circle*{0.2}} 
\put(   18.83013,  18.63398){\circle*{0.2}} 
\put(   18.33013,  16.76795){\circle*{0.2}} 
\put(   15.59808,  14.03590){\circle*{0.2}} 
\put(   15.96410,  14.40192){\circle*{0.2}} 
\put(   17.46410,  15.26795){\circle*{0.2}} 
\put(   16.96410,  14.40192){\circle*{0.2}} 
\put(   17.96410,  15.40192){\circle*{0.2}} 
\put(   11.86603,  12.03590){\circle*{0.2}} 
\put(   12.36603,  12.16987){\circle*{0.2}} 
\put(   13.23205,  11.66987){\circle*{0.2}} 
\put(   14.73205,  12.53590){\circle*{0.2}} 
\put(   15.59808,  13.03590){\circle*{0.2}} 
\put(    4.40192,  13.03590){\circle*{0.2}} 
\put(    4.40192,  14.03590){\circle*{0.2}} 
\put(    4.03590,  14.40192){\circle*{0.2}} 
\put(    5.40192,  12.03590){\circle*{0.2}} 
\put(    6.76795,  11.66987){\circle*{0.2}} 
\put(    7.63397,  12.16987){\circle*{0.2}} 
\put(    8.13397,  12.03590){\circle*{0.2}} 
\put(    3.03590,  14.40192){\circle*{0.2}} 
\put(    2.16987,  15.90192){\circle*{0.2}} 
\put(    1.66987,  16.76795){\circle*{0.2}} 
\put(    2.16987,  17.63397){\circle*{0.2}} 
\put(    2.03590,  18.13397){\circle*{0.2}} 
\put(    1.16987,  18.63397){\circle*{0.2}} 
\put(    1.16987,  19.63397){\circle*{0.2}} 
\put(    1.16987,  21.36602){\circle*{0.2}} 
\put(     .80385,  20.00000){\circle*{0.2}} 
\put(    2.16987,  22.36602){\circle*{0.2}} 
\put(    1.66987,  23.23205){\circle*{0.2}} 
\put(    2.16987,  24.09808){\circle*{0.2}} 
\put(    4.40192,  25.96410){\circle*{0.2}} 
\put(    4.03590,  25.59808){\circle*{0.2}} 
\put(    3.03590,  25.59808){\circle*{0.2}} 
\put(    2.03590,  24.59808){\circle*{0.2}} 
\put(    8.63398,  11.16987){\circle*{0.2}} 
\put(   10.00000,  10.80385){\circle*{0.2}} 
\put(   11.36603,  11.16987){\circle*{0.2}} 
\put(   11.36602,  28.83013){\circle*{0.2}} 
\put(   10.00000,  29.19615){\circle*{0.2}} 
\put(    8.63397,  28.83013){\circle*{0.2}} 
\put(    8.13397,  27.96410){\circle*{0.2}} 
\put(    7.63397,  27.83013){\circle*{0.2}} 
\put(    4.40192,  26.96410){\circle*{0.2}} 
\put(    6.76795,  28.33013){\circle*{0.2}} 
\put(    5.40192,  27.96410){\circle*{0.2}} 
\put(   15.59808,  27.96410){\circle*{0.2}} 
\put(   16.46410,  26.46410){\circle*{0.2}} 
\put(   17.96410,  25.59808){\circle*{0.2}} 
\put(   18.83013,  24.09808){\circle*{0.2}} 
\put(   14.09808,  28.83013){\circle*{0.2}} 
\put(   12.36603,  28.83013){\circle*{0.2}} 
\put(   19.69615,  20.86603){\circle*{0.2}} 
\put(   19.69615,  19.13398){\circle*{0.2}} 
\put(   18.83013,  17.63398){\circle*{0.2}} 
\put(   18.83013,  15.90192){\circle*{0.2}} 
\put(   16.46410,  13.53590){\circle*{0.2}} 
\put(   17.96410,  14.40192){\circle*{0.2}} 
\put(   12.36603,  11.16987){\circle*{0.2}} 
\put(   14.23205,  11.66987){\circle*{0.2}} 
\put(   14.09808,  11.16987){\circle*{0.2}} 
\put(   15.59808,  12.03590){\circle*{0.2}} 
\put(    4.40192,  12.03590){\circle*{0.2}} 
\put(    3.53590,  13.53590){\circle*{0.2}} 
\put(    5.90192,  11.16987){\circle*{0.2}} 
\put(    7.63397,  11.16987){\circle*{0.2}} 
\put(    2.03590,  14.40192){\circle*{0.2}} 
\put(    2.16987,  14.90192){\circle*{0.2}} 
\put(    1.16987,  15.90192){\circle*{0.2}} 
\put(    1.16987,  17.63397){\circle*{0.2}} 
\put(     .30385,  19.13397){\circle*{0.2}} 
\put(     .30385,  20.86602){\circle*{0.2}} 
\put(    1.16987,  22.36602){\circle*{0.2}} 
\put(    1.16987,  24.09808){\circle*{0.2}} 
\put(    2.03590,  25.59808){\circle*{0.2}} 
\put(    9.13398,  10.30385){\circle*{0.2}} 
\put(   10.86603,  10.30385){\circle*{0.2}} 
\put(   10.86602,  29.69615){\circle*{0.2}} 
\put(    9.13397,  29.69615){\circle*{0.2}} 
\put(    7.63397,  28.83013){\circle*{0.2}} 
\put(    4.40192,  27.96410){\circle*{0.2}} 
\put(    5.90192,  28.83013){\circle*{0.2}} 
\put(   16.09808,  28.83013){\circle*{0.2}} 
\put(   15.09808,  28.83013){\circle*{0.2}} 
\put(   16.46410,  27.46410){\circle*{0.2}} 
\put(   17.46410,  26.46410){\circle*{0.2}} 
\put(   18.83013,  26.09808){\circle*{0.2}} 
\put(   18.83013,  25.09808){\circle*{0.2}} 
\put(   19.69615,  24.59808){\circle*{0.2}} 
\put(   19.33013,  23.23205){\circle*{0.2}} 
\put(   19.83013,  22.36603){\circle*{0.2}} 
\put(   19.69615,  21.86603){\circle*{0.2}} 
\put(   14.59808,  29.69615){\circle*{0.2}} 
\put(   13.23205,  29.33013){\circle*{0.2}} 
\put(   11.86603,  29.69615){\circle*{0.2}} 
\put(   20.69615,  20.86603){\circle*{0.2}} 
\put(   20.19615,  20.00000){\circle*{0.2}} 
\put(   20.69615,  19.13398){\circle*{0.2}} 
\put(   19.69615,  18.13398){\circle*{0.2}} 
\put(   19.33013,  16.76795){\circle*{0.2}} 
\put(   18.83013,  14.90192){\circle*{0.2}} 
\put(   19.69615,  15.40192){\circle*{0.2}} 
\put(   17.46410,  13.53590){\circle*{0.2}} 
\put(   16.46410,  12.53590){\circle*{0.2}} 
\put(   18.83013,  13.90192){\circle*{0.2}} 
\put(   11.86603,  10.30385){\circle*{0.2}} 
\put(   13.23205,  10.66987){\circle*{0.2}} 
\put(   15.09808,  11.16987){\circle*{0.2}} 
\put(   14.59808,  10.30385){\circle*{0.2}} 
\put(   16.09808,  11.16987){\circle*{0.2}} 
\put(    3.90192,  11.16987){\circle*{0.2}} 
\put(    4.90192,  11.16987){\circle*{0.2}} 
\put(    3.53590,  12.53590){\circle*{0.2}} 
\put(    2.53590,  13.53590){\circle*{0.2}} 
\put(    5.40192,  10.30385){\circle*{0.2}} 
\put(    6.76795,  10.66987){\circle*{0.2}} 
\put(    8.13397,  10.30385){\circle*{0.2}} 
\put(    1.16987,  13.90192){\circle*{0.2}} 
\put(    1.16987,  14.90192){\circle*{0.2}} 
\put(     .30385,  15.40192){\circle*{0.2}} 
\put(     .66987,  16.76795){\circle*{0.2}} 
\put(     .30385,  18.13397){\circle*{0.2}} 
\put(    -.69615,  19.13397){\circle*{0.2}} 
\put(    -.19615,  20.00000){\circle*{0.2}} 
\put(    -.69615,  20.86602){\circle*{0.2}} 
\put(     .30385,  21.86602){\circle*{0.2}} 
\put(     .66987,  23.23205){\circle*{0.2}} 
\put(    1.16987,  25.09808){\circle*{0.2}} 
\put(     .30385,  24.59808){\circle*{0.2}} 
\put(    2.53590,  26.46410){\circle*{0.2}} 
\put(    3.53590,  27.46410){\circle*{0.2}} 
\put(    2.66987,  26.96410){\circle*{0.2}} 
\put(    1.16987,  26.09808){\circle*{0.2}} 
\put(    9.13398,   9.30385){\circle*{0.2}} 
\put(   10.00000,   9.80385){\circle*{0.2}} 
\put(   10.86603,   9.30385){\circle*{0.2}} 
\put(   10.86602,  30.69615){\circle*{0.2}} 
\put(   10.00000,  30.19615){\circle*{0.2}} 
\put(    8.13397,  29.69615){\circle*{0.2}} 
\put(    9.13397,  30.69615){\circle*{0.2}} 
\put(    6.76795,  29.33013){\circle*{0.2}} 
\put(    4.90192,  28.83013){\circle*{0.2}} 
\put(    3.90192,  28.83013){\circle*{0.2}} 
\put(    5.40192,  29.69615){\circle*{0.2}} 
\put(   16.96410,  29.33013){\circle*{0.2}} 
\put(   15.59808,  29.69615){\circle*{0.2}} 
\put(   16.96410,  28.33013){\circle*{0.2}} 
\put(   17.46410,  27.46410){\circle*{0.2}} 
\put(   18.33013,  26.96410){\circle*{0.2}} 
\put(   19.33013,  26.96410){\circle*{0.2}} 
\put(   19.69615,  25.59808){\circle*{0.2}} 
\put(   20.69615,  24.59808){\circle*{0.2}} 
\put(   20.19615,  23.73205){\circle*{0.2}} 
\put(   20.33013,  23.23205){\circle*{0.2}} 
\put(   20.69615,  21.86603){\circle*{0.2}} 
\put(   13.73205,  30.19615){\circle*{0.2}} 
\put(   12.73205,  30.19615){\circle*{0.2}} 
\put(   11.86603,  30.69615){\circle*{0.2}} 
\put(   21.56218,  21.36603){\circle*{0.2}} 
\put(   21.19615,  20.00000){\circle*{0.2}} 
\put(   20.69615,  18.13398){\circle*{0.2}} 
\put(   21.56218,  18.63398){\circle*{0.2}} 
\put(   20.19615,  17.26795){\circle*{0.2}} 
\put(   20.33013,  16.76795){\circle*{0.2}} 
\put(   20.19615,  16.26795){\circle*{0.2}} 
\put(   19.69615,  14.40192){\circle*{0.2}} 
\put(   20.69615,  15.40192){\circle*{0.2}} 
\put(   17.46410,  12.53590){\circle*{0.2}} 
\put(   18.33013,  13.03590){\circle*{0.2}} 
\put(   16.96410,  11.66987){\circle*{0.2}} 
\put(   19.33013,  13.03590){\circle*{0.2}} 
\put(   11.86603,   9.30385){\circle*{0.2}} 
\put(   12.73205,   9.80385){\circle*{0.2}} 
\put(   13.73205,   9.80385){\circle*{0.2}} 
\put(   15.59808,  10.30385){\circle*{0.2}} 
\put(   14.59808,   9.30385){\circle*{0.2}} 
\put(    4.40192,  10.30385){\circle*{0.2}} 
\put(    3.03590,  11.66987){\circle*{0.2}} 
\put(    2.53590,  12.53590){\circle*{0.2}} 
\put(    1.66987,  13.03590){\circle*{0.2}} 
\put(    5.40192,   9.30385){\circle*{0.2}} 
\put(    6.26795,   9.80385){\circle*{0.2}} 
\put(    7.26795,   9.80385){\circle*{0.2}} 
\put(    8.13397,   9.30385){\circle*{0.2}} 
\put(     .66987,  13.03590){\circle*{0.2}} 
\put(     .30385,  14.40192){\circle*{0.2}} 
\put(    -.19615,  16.26795){\circle*{0.2}} 
\put(    -.19615,  17.26795){\circle*{0.2}} 
\put(    -.69615,  18.13397){\circle*{0.2}} 
\put(   -1.56218,  18.63397){\circle*{0.2}} 
\put(   -1.19615,  20.00000){\circle*{0.2}} 
\put(    -.69615,  21.86602){\circle*{0.2}} 
\put(   -1.56218,  21.36602){\circle*{0.2}} 
\put(    -.19615,  22.73205){\circle*{0.2}} 
\put(    -.56218,  22.36602){\circle*{0.2}} 
\put(    -.19615,  23.73205){\circle*{0.2}} 
\put(     .30385,  25.59808){\circle*{0.2}} 
\put(    -.69615,  24.59808){\circle*{0.2}} 
\put(    1.66987,  26.96410){\circle*{0.2}} 
\put(    3.03590,  28.33013){\circle*{0.2}} 
\put(    2.66987,  27.96410){\circle*{0.2}} 
\put(     .66987,  26.96410){\circle*{0.2}} 
\put(    8.63398,   8.43782){\circle*{0.2}} 
\put(   10.00000,   8.80385){\circle*{0.2}} 
\put(   10.00000,  31.19615){\circle*{0.2}} 
\put(    8.13397,  30.69615){\circle*{0.2}} 
\put(    7.26795,  30.19615){\circle*{0.2}} 
\put(    8.63397,  31.56218){\circle*{0.2}} 
\put(    6.26795,  30.19615){\circle*{0.2}} 
\put(    4.40192,  29.69615){\circle*{0.2}} 
\put(    3.03590,  29.33013){\circle*{0.2}} 
\put(    5.40192,  30.69615){\circle*{0.2}} 
\put(   17.96410,  29.33013){\circle*{0.2}} 
\put(   16.46410,  30.19615){\circle*{0.2}} 
\put(   17.83013,  28.83013){\circle*{0.2}} 
\put(   15.59808,  30.69615){\circle*{0.2}} 
\put(   14.73205,  30.19615){\circle*{0.2}} 
\put(   17.96410,  28.33013){\circle*{0.2}} 
\put(   18.33013,  27.96410){\circle*{0.2}} 
\put(   18.83013,  27.83013){\circle*{0.2}} 
\put(   20.19615,  26.46410){\circle*{0.2}} 
\put(   20.69615,  25.59808){\circle*{0.2}} 
\put(   21.19615,  23.73205){\circle*{0.2}} 
\put(   21.19615,  22.73205){\circle*{0.2}} 
\put(   21.56218,  22.36603){\circle*{0.2}} 
\put(   13.73205,  31.19615){\circle*{0.2}} 
\put(   13.23205,  31.06218){\circle*{0.2}} 
\put(   12.73205,  31.19615){\circle*{0.2}} 
\put(   12.36603,  31.56218){\circle*{0.2}} 
\put(   11.00000,  31.19615){\circle*{0.2}} 
\put(   22.06218,  20.50000){\circle*{0.2}} 
\put(   22.06218,  19.50000){\circle*{0.2}} 
\put(   21.19615,  17.26795){\circle*{0.2}} 
\put(   21.56218,  17.63398){\circle*{0.2}} 
\put(   21.19615,  16.26795){\circle*{0.2}} 
\put(   20.69615,  14.40192){\circle*{0.2}} 
\put(   20.19615,  13.53590){\circle*{0.2}} 
\put(   17.96410,  11.66987){\circle*{0.2}} 
\put(   18.33013,  12.03590){\circle*{0.2}} 
\put(   18.83013,  12.16987){\circle*{0.2}} 
\put(   16.46410,  10.80385){\circle*{0.2}} 
\put(   17.83013,  11.16987){\circle*{0.2}} 
\put(   11.00000,   8.80385){\circle*{0.2}} 
\put(   12.36603,   8.43782){\circle*{0.2}} 
\put(   12.73205,   8.80385){\circle*{0.2}} 
\put(   13.23205,   8.93782){\circle*{0.2}} 
\put(   13.73205,   8.80385){\circle*{0.2}} 
\put(   15.59808,   9.30385){\circle*{0.2}} 
\put(   16.46410,   9.80385){\circle*{0.2}} 
\put(    3.53590,   9.80385){\circle*{0.2}} 
\put(    4.40192,   9.30385){\circle*{0.2}} 
\put(    3.53590,  10.80385){\circle*{0.2}} 
\put(    2.03590,  11.66987){\circle*{0.2}} 
\put(    2.16987,  11.16987){\circle*{0.2}} 
\put(    1.66987,  12.03590){\circle*{0.2}} 
\put(    1.16987,  12.16987){\circle*{0.2}} 
\put(    5.90192,   8.43782){\circle*{0.2}} 
\put(    6.26795,   8.80385){\circle*{0.2}} 
\put(    6.76795,   8.93782){\circle*{0.2}} 
\put(    7.26795,   8.80385){\circle*{0.2}} 
\put(    7.63397,   8.43782){\circle*{0.2}} 
\put(    -.19615,  13.53590){\circle*{0.2}} 
\put(    -.69615,  14.40192){\circle*{0.2}} 
\put(    -.19615,  15.26795){\circle*{0.2}} 
\put(   -1.19615,  16.26795){\circle*{0.2}} 
\put(   -1.06218,  16.76795){\circle*{0.2}} 
\put(   -1.19615,  17.26795){\circle*{0.2}} 
\put(   -1.56218,  17.63397){\circle*{0.2}} 
\put(   -2.06218,  19.50000){\circle*{0.2}} 
\put(   -2.06218,  20.50000){\circle*{0.2}} 
\put(   -1.56218,  22.36602){\circle*{0.2}} 
\put(   -1.06218,  23.23205){\circle*{0.2}} 
\put(   -1.19615,  23.73205){\circle*{0.2}} 
\put(    -.69615,  25.59808){\circle*{0.2}} 
\put(    -.19615,  26.46410){\circle*{0.2}} 
\put(    1.66987,  27.96410){\circle*{0.2}} 
\put(    1.16987,  27.83013){\circle*{0.2}} 
\put(    2.16987,  28.83013){\circle*{0.2}} 
\put(    7.76795,   7.93782){\circle*{0.2}} 
\put(    9.50000,   7.93782){\circle*{0.2}} 
\put(   10.50000,   7.93782){\circle*{0.2}} 
\put(   10.50000,  32.06218){\circle*{0.2}} 
\put(    9.50000,  32.06218){\circle*{0.2}} 
\put(    7.63397,  31.56218){\circle*{0.2}} 
\put(    7.26795,  31.19615){\circle*{0.2}} 
\put(    6.76795,  31.06218){\circle*{0.2}} 
\put(    7.76795,  32.06218){\circle*{0.2}} 
\put(    6.26795,  31.19615){\circle*{0.2}} 
\put(    4.40192,  30.69615){\circle*{0.2}} 
\put(    3.53590,  30.19615){\circle*{0.2}} 
\put(   17.46410,  30.19615){\circle*{0.2}} 
\put(   16.46410,  31.19615){\circle*{0.2}} 
\put(   15.09808,  31.56218){\circle*{0.2}} 
\put(   14.73205,  31.19615){\circle*{0.2}} 
\put(   19.69615,  27.33013){\circle*{0.2}} 
\put(   21.19615,  26.46410){\circle*{0.2}} 
\put(   20.19615,  27.46410){\circle*{0.2}} 
\put(   21.19615,  24.73205){\circle*{0.2}} 
\put(   21.56218,  25.09808){\circle*{0.2}} 
\put(   22.06218,  21.50000){\circle*{0.2}} 
\put(   11.50000,  32.06218){\circle*{0.2}} 
\put(   22.56218,  21.36603){\circle*{0.2}} 
\put(   22.92820,  20.00000){\circle*{0.2}} 
\put(   22.06218,  18.50000){\circle*{0.2}} 
\put(   22.56218,  18.63398){\circle*{0.2}} 
\put(   21.19615,  15.26795){\circle*{0.2}} 
\put(   21.56218,  14.90192){\circle*{0.2}} 
\put(   21.19615,  13.53590){\circle*{0.2}} 
\put(   19.69615,  12.66987){\circle*{0.2}} 
\put(   20.19615,  12.53590){\circle*{0.2}} 
\put(   17.33013,  10.30385){\circle*{0.2}} 
\put(   11.50000,   7.93782){\circle*{0.2}} 
\put(   14.73205,   8.80385){\circle*{0.2}} 
\put(   15.09808,   8.43782){\circle*{0.2}} 
\put(   16.46410,   8.80385){\circle*{0.2}} 
\put(   17.46410,   9.80385){\circle*{0.2}} 
\put(    3.53590,   8.80385){\circle*{0.2}} 
\put(    2.66987,  10.30385){\circle*{0.2}} 
\put(    4.90192,   8.43782){\circle*{0.2}} 
\put(     .30385,  12.66987){\circle*{0.2}} 
\put(   -1.19615,  13.53590){\circle*{0.2}} 
\put(    -.19615,  12.53590){\circle*{0.2}} 
\put(   -1.19615,  15.26795){\circle*{0.2}} 
\put(   -1.56218,  14.90192){\circle*{0.2}} 
\put(   -2.06218,  18.50000){\circle*{0.2}} 
\put(   -2.56218,  18.63397){\circle*{0.2}} 
\put(   -2.92820,  20.00000){\circle*{0.2}} 
\put(   -2.06218,  21.50000){\circle*{0.2}} 
\put(   -2.56218,  21.36602){\circle*{0.2}} 
\put(   -1.19615,  24.73205){\circle*{0.2}} 
\put(   -1.56218,  25.09808){\circle*{0.2}} 
\put(   -1.19615,  26.46410){\circle*{0.2}} 
\put(     .30385,  27.33013){\circle*{0.2}} 
\put(    -.19615,  27.46410){\circle*{0.2}} 
\put(    2.66987,  29.69615){\circle*{0.2}} 
\put(    8.63398,   7.43782){\circle*{0.2}} 
\put(   10.00000,   7.07180){\circle*{0.2}} 
\put(   11.36602,  32.56218){\circle*{0.2}} 
\put(   10.00000,  32.92820){\circle*{0.2}} 
\put(    8.63398,  32.56218){\circle*{0.2}} 
\put(    5.26795,  31.19615){\circle*{0.2}} 
\put(    4.90192,  31.56218){\circle*{0.2}} 
\put(    3.53590,  31.19615){\circle*{0.2}} 
\put(    2.53590,  30.19615){\circle*{0.2}} 
\put(   17.46410,  31.19615){\circle*{0.2}} 
\put(   18.33013,  29.69615){\circle*{0.2}} 
\put(   19.83013,  28.83013){\circle*{0.2}} 
\put(   19.69615,  29.33013){\circle*{0.2}} 
\put(   19.33013,  29.69615){\circle*{0.2}} 
\put(   19.69615,  28.33013){\circle*{0.2}} 
\put(   16.96410,  32.06218){\circle*{0.2}} 
\put(   15.96410,  32.06218){\circle*{0.2}} 
\put(   14.23205,  32.06218){\circle*{0.2}} 
\put(   22.06218,  26.96410){\circle*{0.2}} 
\put(   21.19615,  27.46410){\circle*{0.2}} 
\put(   22.06218,  25.96410){\circle*{0.2}} 
\put(   22.06218,  24.23205){\circle*{0.2}} 
\put(   23.06218,  23.23205){\circle*{0.2}} 
\put(   22.92820,  23.73205){\circle*{0.2}} 
\put(   22.56218,  22.36603){\circle*{0.2}} 
\put(   13.73205,  32.92820){\circle*{0.2}} 
\put(   13.23205,  33.06218){\circle*{0.2}} 
\put(   12.36602,  32.56218){\circle*{0.2}} 
\put(   23.42820,  20.86603){\circle*{0.2}} 
\put(   23.92820,  20.00000){\circle*{0.2}} 
\put(   23.42820,  19.13398){\circle*{0.2}} 
\put(   22.56218,  17.63398){\circle*{0.2}} 
\put(   23.06218,  16.76795){\circle*{0.2}} 
\put(   22.06218,  15.76795){\circle*{0.2}} 
\put(   22.92820,  16.26795){\circle*{0.2}} 
\put(   22.06218,  14.03590){\circle*{0.2}} 
\put(   21.19615,  12.53590){\circle*{0.2}} 
\put(   22.06218,  13.03590){\circle*{0.2}} 
\put(   19.69615,  11.66987){\circle*{0.2}} 
\put(   19.83013,  11.16987){\circle*{0.2}} 
\put(   18.33013,  10.30385){\circle*{0.2}} 
\put(   19.33013,  10.30385){\circle*{0.2}} 
\put(   19.69615,  10.66987){\circle*{0.2}} 
\put(   11.00000,   7.07180){\circle*{0.2}} 
\put(   12.36602,   7.43782){\circle*{0.2}} 
\put(   14.23205,   7.93782){\circle*{0.2}} 
\put(   13.23205,   6.93782){\circle*{0.2}} 
\put(   13.73205,   7.07180){\circle*{0.2}} 
\put(   15.96410,   7.93782){\circle*{0.2}} 
\put(   17.46410,   8.80385){\circle*{0.2}} 
\put(   16.96410,   7.93782){\circle*{0.2}} 
\put(    2.53590,   8.80385){\circle*{0.2}} 
\put(    3.03590,   7.93782){\circle*{0.2}} 
\put(    4.03590,   7.93782){\circle*{0.2}} 
\put(    2.66987,   9.30385){\circle*{0.2}} 
\put(    1.66987,  10.30385){\circle*{0.2}} 
\put(    5.76795,   7.93782){\circle*{0.2}} 
\put(     .30385,  10.66987){\circle*{0.2}} 
\put(     .66987,  10.30385){\circle*{0.2}} 
\put(     .30385,  11.66987){\circle*{0.2}} 
\put(    6.26795,   7.07180){\circle*{0.2}} 
\put(    6.76795,   6.93782){\circle*{0.2}} 
\put(    7.63398,   7.43782){\circle*{0.2}} 
\put(   -2.06218,  13.03590){\circle*{0.2}} 
\put(   -1.19615,  12.53590){\circle*{0.2}} 
\put(   -2.06218,  14.03590){\circle*{0.2}} 
\put(   -2.06218,  15.76795){\circle*{0.2}} 
\put(   -3.06218,  16.76795){\circle*{0.2}} 
\put(   -2.92820,  16.26795){\circle*{0.2}} 
\put(   -2.56218,  17.63397){\circle*{0.2}} 
\put(   -2.92820,  17.26795){\circle*{0.2}} 
\put(   -3.42820,  19.13397){\circle*{0.2}} 
\put(   -3.92820,  20.00000){\circle*{0.2}} 
\put(   -3.42820,  20.86602){\circle*{0.2}} 
\put(   -2.56218,  22.36602){\circle*{0.2}} 
\put(   -3.06218,  23.23205){\circle*{0.2}} 
\put(   -2.06218,  24.23205){\circle*{0.2}} 
\put(   -2.92820,  23.73205){\circle*{0.2}} 
\put(   -2.06218,  25.96410){\circle*{0.2}} 
\put(   -1.19615,  27.46410){\circle*{0.2}} 
\put(   -2.06218,  26.96410){\circle*{0.2}} 
\put(     .30385,  28.33013){\circle*{0.2}} 
\put(    1.66987,  29.69615){\circle*{0.2}} 
\put(     .66987,  29.69615){\circle*{0.2}} 
\put(     .30385,  29.33013){\circle*{0.2}} 
\put(    9.13398,   6.57180){\circle*{0.2}} 
\put(   10.00000,   6.07180){\circle*{0.2}} 
\put(   10.86602,   6.57180){\circle*{0.2}} 
\put(   10.86602,  33.42820){\circle*{0.2}} 
\put(   10.00000,  33.92820){\circle*{0.2}} 
\put(    9.13398,  33.42820){\circle*{0.2}} 
\put(    7.63398,  32.56218){\circle*{0.2}} 
\put(    5.76795,  32.06218){\circle*{0.2}} 
\put(    6.76795,  33.06218){\circle*{0.2}} 
\put(    6.26795,  32.92820){\circle*{0.2}} 
\put(    5.90192,  32.56218){\circle*{0.2}} 
\put(    4.03590,  32.06218){\circle*{0.2}} 
\put(    2.53590,  31.19615){\circle*{0.2}} 
\put(    3.03590,  32.06218){\circle*{0.2}} 
\put(   17.96410,  32.06218){\circle*{0.2}} 
\put(   18.33013,  30.69615){\circle*{0.2}} 
\put(   18.83013,  30.56218){\circle*{0.2}} 
\put(   20.69615,  29.33013){\circle*{0.2}} 
\put(   20.69615,  28.33013){\circle*{0.2}} 
\put(   20.19615,  30.19615){\circle*{0.2}} 
\put(   19.33013,  30.69615){\circle*{0.2}} 
\put(   16.46410,  32.92820){\circle*{0.2}} 
\put(   15.09808,  32.56218){\circle*{0.2}} 
\put(   14.73205,  32.92820){\circle*{0.2}} 
\put(   22.06218,  27.96410){\circle*{0.2}} 
\put(   22.92820,  26.46410){\circle*{0.2}} 
\put(   22.56218,  25.09808){\circle*{0.2}} 
\put(   22.92820,  24.73205){\circle*{0.2}} 
\put(   23.92820,  23.73205){\circle*{0.2}} 
\put(   23.56218,  22.36603){\circle*{0.2}} 
\put(   23.42820,  24.59808){\circle*{0.2}} 
\put(   23.42820,  21.86603){\circle*{0.2}} 
\put(   14.59808,  33.42820){\circle*{0.2}} 
\put(   13.73205,  33.92820){\circle*{0.2}} 
\put(   12.73205,  33.92820){\circle*{0.2}} 
\put(   12.36602,  33.56218){\circle*{0.2}} 
\put(   11.86602,  33.42820){\circle*{0.2}} 
\put(   24.42820,  20.86603){\circle*{0.2}} 
\put(   24.42820,  19.13398){\circle*{0.2}} 
\put(   23.42820,  18.13398){\circle*{0.2}} 
\put(   23.56218,  17.63398){\circle*{0.2}} 
\put(   23.92820,  17.26795){\circle*{0.2}} 
\put(   23.92820,  16.26795){\circle*{0.2}} 
\put(   22.56218,  14.90192){\circle*{0.2}} 
\put(   22.92820,  15.26795){\circle*{0.2}} 
\put(   22.92820,  13.53590){\circle*{0.2}} 
\put(   20.69615,  11.66987){\circle*{0.2}} 
\put(   22.06218,  12.03590){\circle*{0.2}} 
\put(   20.69615,  10.66987){\circle*{0.2}} 
\put(   18.33013,   9.30385){\circle*{0.2}} 
\put(   18.83013,   9.43782){\circle*{0.2}} 
\put(   19.33013,   9.30385){\circle*{0.2}} 
\put(   20.19615,   9.80385){\circle*{0.2}} 
\put(   11.86602,   6.57180){\circle*{0.2}} 
\put(   12.36603,   6.43782){\circle*{0.2}} 
\put(   14.73205,   7.07180){\circle*{0.2}} 
\put(   15.09808,   7.43782){\circle*{0.2}} 
\put(   12.73205,   6.07180){\circle*{0.2}} 
\put(   13.73205,   6.07180){\circle*{0.2}} 
\put(   16.46410,   7.07180){\circle*{0.2}} 
\put(   17.96410,   7.93782){\circle*{0.2}} 
\put(    2.03590,   7.93782){\circle*{0.2}} 
\put(    1.66987,   9.30385){\circle*{0.2}} 
\put(    3.53590,   7.07180){\circle*{0.2}} 
\put(    4.90192,   7.43782){\circle*{0.2}} 
\put(    1.16987,   9.43782){\circle*{0.2}} 
\put(    5.26795,   7.07180){\circle*{0.2}} 
\put(    -.19615,   9.80385){\circle*{0.2}} 
\put(    -.56218,  11.16987){\circle*{0.2}} 
\put(     .66987,   9.30385){\circle*{0.2}} 
\put(    -.69615,  11.66987){\circle*{0.2}} 
\put(    5.40192,   6.57180){\circle*{0.2}} 
\put(    6.26795,   6.07180){\circle*{0.2}} 
\put(    7.26795,   6.07180){\circle*{0.2}} 
\put(    7.63398,   6.43782){\circle*{0.2}} 
\put(    8.13398,   6.57180){\circle*{0.2}} 
\put(   -2.06218,  12.03590){\circle*{0.2}} 
\put(   -2.92820,  13.53590){\circle*{0.2}} 
\put(   -2.56218,  14.90192){\circle*{0.2}} 
\put(   -2.92820,  15.26795){\circle*{0.2}} 
\put(   -3.92820,  16.26795){\circle*{0.2}} 
\put(   -3.92820,  17.26795){\circle*{0.2}} 
\put(   -3.42820,  15.40192){\circle*{0.2}} 
\put(   -3.42820,  18.13397){\circle*{0.2}} 
\put(   -4.42820,  19.13397){\circle*{0.2}} 
\put(   -4.42820,  20.86602){\circle*{0.2}} 
\put(   -3.42820,  21.86602){\circle*{0.2}} 
\put(   -3.56218,  22.36602){\circle*{0.2}} 
\put(   -3.92820,  23.73205){\circle*{0.2}} 
\put(   -2.56218,  25.09808){\circle*{0.2}} 
\put(   -2.92820,  24.73205){\circle*{0.2}} 
\put(   -3.42820,  24.59808){\circle*{0.2}} 
\put(   -2.92820,  26.46410){\circle*{0.2}} 
\put(    -.69615,  28.33013){\circle*{0.2}} 
\put(   -2.06218,  27.96410){\circle*{0.2}} 
\put(    -.56218,  28.83013){\circle*{0.2}} 
\put(    1.66987,  30.69615){\circle*{0.2}} 
\put(    1.16987,  30.56218){\circle*{0.2}} 
\put(     .66987,  30.69615){\circle*{0.2}} 
\put(    -.19615,  30.19615){\circle*{0.2}} 
\put(    9.13398,   5.57180){\circle*{0.2}} 
\put(   10.86603,   5.57180){\circle*{0.2}} 
\put(   10.86602,  34.42820){\circle*{0.2}} 
\put(    9.13397,  34.42820){\circle*{0.2}} 
\put(    8.13398,  33.42820){\circle*{0.2}} 
\put(    7.63397,  33.56218){\circle*{0.2}} 
\put(    4.90192,  32.56218){\circle*{0.2}} 
\put(    7.26795,  33.92820){\circle*{0.2}} 
\put(    6.26795,  33.92820){\circle*{0.2}} 
\put(    5.40192,  33.42820){\circle*{0.2}} 
\put(    3.53590,  32.92820){\circle*{0.2}} 
\put(    2.03590,  32.06218){\circle*{0.2}} 
\put(   18.83013,  32.56218){\circle*{0.2}} 
\put(   17.46410,  32.92820){\circle*{0.2}} 
\put(   18.83013,  31.56218){\circle*{0.2}} 
\put(   21.19615,  30.19615){\circle*{0.2}} 
\put(   21.56218,  28.83013){\circle*{0.2}} 
\put(   20.19615,  31.19615){\circle*{0.2}} 
\put(   16.46410,  33.92820){\circle*{0.2}} 
\put(   15.59808,  33.42820){\circle*{0.2}} 
\put(   23.06218,  27.96410){\circle*{0.2}} 
\put(   22.56218,  28.83013){\circle*{0.2}} 
\put(   22.92820,  27.46410){\circle*{0.2}} 
\put(   23.92820,  26.46410){\circle*{0.2}} 
\put(   23.42820,  25.59808){\circle*{0.2}} 
\put(   24.42820,  24.59808){\circle*{0.2}} 
\put(   24.42820,  22.86603){\circle*{0.2}} 
\put(   24.79423,  23.23205){\circle*{0.2}} 
\put(   24.42820,  21.86603){\circle*{0.2}} 
\put(   14.59808,  34.42820){\circle*{0.2}} 
\put(   13.23205,  34.79423){\circle*{0.2}} 
\put(   11.86602,  34.42820){\circle*{0.2}} 
\put(   25.29423,  21.36603){\circle*{0.2}} 
\put(   24.92820,  20.00000){\circle*{0.2}} 
\put(   24.42820,  18.13398){\circle*{0.2}} 
\put(   25.29423,  18.63398){\circle*{0.2}} 
\put(   24.79423,  16.76795){\circle*{0.2}} 
\put(   23.92820,  15.26795){\circle*{0.2}} 
\put(   24.42820,  15.40192){\circle*{0.2}} 
\put(   23.42820,  14.40192){\circle*{0.2}} 
\put(   23.92820,  13.53590){\circle*{0.2}} 
\put(   22.92820,  12.53590){\circle*{0.2}} 
\put(   21.56218,  11.16987){\circle*{0.2}} 
\put(   22.56218,  11.16987){\circle*{0.2}} 
\put(   21.19615,   9.80385){\circle*{0.2}} 
\put(   18.83013,   8.43782){\circle*{0.2}} 
\put(   20.19615,   8.80385){\circle*{0.2}} 
\put(   11.86603,   5.57180){\circle*{0.2}} 
\put(   14.73205,   6.07180){\circle*{0.2}} 
\put(   15.59808,   6.57180){\circle*{0.2}} 
\put(   13.23205,   5.20577){\circle*{0.2}} 
\put(   14.59808,   5.57180){\circle*{0.2}} 
\put(   17.46410,   7.07180){\circle*{0.2}} 
\put(    2.53590,   7.07180){\circle*{0.2}} 
\put(    1.16987,   8.43782){\circle*{0.2}} 
\put(    4.40192,   6.57180){\circle*{0.2}} 
\put(   -1.19615,   9.80385){\circle*{0.2}} 
\put(    -.19615,   8.80385){\circle*{0.2}} 
\put(   -1.06218,  10.30385){\circle*{0.2}} 
\put(   -1.56218,  11.16987){\circle*{0.2}} 
\put(    5.40192,   5.57180){\circle*{0.2}} 
\put(    6.76795,   5.20577){\circle*{0.2}} 
\put(    8.13398,   5.57180){\circle*{0.2}} 
\put(   -2.92820,  12.53590){\circle*{0.2}} 
\put(   -3.42820,  14.40192){\circle*{0.2}} 
\put(   -4.42820,  15.40192){\circle*{0.2}} 
\put(   -4.79423,  16.76795){\circle*{0.2}} 
\put(   -4.42820,  18.13397){\circle*{0.2}} 
\put(   -5.29423,  18.63397){\circle*{0.2}} 
\put(   -4.92820,  20.00000){\circle*{0.2}} 
\put(   -4.42820,  21.86602){\circle*{0.2}} 
\put(   -5.29423,  21.36602){\circle*{0.2}} 
\put(   -4.42820,  22.86602){\circle*{0.2}} 
\put(   -4.79423,  23.23205){\circle*{0.2}} 
\put(   -4.42820,  24.59808){\circle*{0.2}} 
\put(   -3.42820,  25.59808){\circle*{0.2}} 
\put(   -3.92820,  26.46410){\circle*{0.2}} 
\put(   -2.92820,  27.46410){\circle*{0.2}} 
\put(   -1.56218,  28.83013){\circle*{0.2}} 
\put(   -2.56218,  28.83013){\circle*{0.2}} 
\put(   -1.06218,  29.69615){\circle*{0.2}} 
\put(    1.16987,  31.56218){\circle*{0.2}} 
\put(    -.19615,  31.19615){\circle*{0.2}} 
\put(   -1.19615,  30.19615){\circle*{0.2}} 
\put(   10.00000,   5.07180){\circle*{0.2}} 
\put(   11.36602,  35.29423){\circle*{0.2}} 
\put(   10.00000,  34.92820){\circle*{0.2}} 
\put(    8.13397,  34.42820){\circle*{0.2}} 
\put(    8.63397,  35.29423){\circle*{0.2}} 
\put(    4.40192,  33.42820){\circle*{0.2}} 
\put(    6.76795,  34.79423){\circle*{0.2}} 
\put(    5.40192,  34.42820){\circle*{0.2}} 
\put(    2.53590,  32.92820){\circle*{0.2}} 
\put(    3.53590,  33.92820){\circle*{0.2}} 
\put(    2.66987,  33.42820){\circle*{0.2}} 
\put(    1.16987,  32.56218){\circle*{0.2}} 
\put(   18.33013,  33.42820){\circle*{0.2}} 
\put(   19.69615,  32.06218){\circle*{0.2}} 
\put(   17.46410,  33.92820){\circle*{0.2}} 
\put(   21.19615,  31.19615){\circle*{0.2}} 
\put(   22.06218,  29.69615){\circle*{0.2}} 
\put(   15.59808,  34.42820){\circle*{0.2}} 
\put(   10.00000,  20.00000){\circle{0.4}} 
\put(   15.59808,  23.23205){\circle{0.4}} 
\put(   16.46410,  20.00000){\circle{0.4}} 
\put(   15.59808,  16.76795){\circle{0.4}} 
\put(    6.76795,  14.40192){\circle{0.4}} 
\put(    3.53590,  20.00000){\circle{0.4}} 
\put(    4.40192,  23.23205){\circle{0.4}} 
\put(   10.00000,  13.53590){\circle{0.4}} 
\put(    6.76795,  25.59808){\circle{0.4}} 
\put(   18.83013,  22.36603){\circle{0.4}} 
\put(    3.53590,  26.46410){\circle{0.4}} 
\put(   18.83013,  28.83013){\circle{0.4}} 
\put(   22.06218,  23.23205){\circle{0.4}} 
\put(   13.23205,  32.06218){\circle{0.4}} 
\put(   22.06218,  16.76795){\circle{0.4}} 
\put(   18.83013,  11.16987){\circle{0.4}} 
\put(   13.23205,   7.93782){\circle{0.4}} 
\put(    1.16987,  11.16987){\circle{0.4}} 
\put(    6.76795,   7.93782){\circle{0.4}} 
\put(   -2.06218,  16.76795){\circle{0.4}} 
\put(   -2.06218,  23.23205){\circle{0.4}} 
\put(    1.16987,  28.83013){\circle{0.4}} 
\put(    6.76795,  32.06218){\circle{0.4}} 
\put(   33.00000,  20.00000){\circle*{0.2}} 
\put(   31.00000,  20.00000){\circle*{0.2}} 
\put(   32.86602,  20.50000){\circle*{0.2}} 
\put(   31.13397,  19.50000){\circle*{0.2}} 
\put(   32.50000,  20.86603){\circle*{0.2}} 
\put(   31.50000,  19.13397){\circle*{0.2}} 
\put(   32.00000,  21.00000){\circle*{0.2}} 
\put(   32.00000,  19.00000){\circle*{0.2}} 
\put(   31.50000,  20.86603){\circle*{0.2}} 
\put(   32.50000,  19.13397){\circle*{0.2}} 
\put(   31.13397,  20.50000){\circle*{0.2}} 
\put(   32.86602,  19.50000){\circle*{0.2}} 
\put(37,20){For diffraction pattern please see [5] }
\put(30,16){$\mathcal{C}_2$}
\put(21,7){$\Omega _0$}
\end{picture}
\begin{picture}(100,35)(-25,5) 
\put(32.0,20.0){\circle*{0.2}} 
\put(   15.59808,  23.23205){\circle*{0.2}} 
\put(   16.46410,  20.00000){\circle*{0.2}} 
\put(   15.59808,  16.76795){\circle*{0.2}} 
\put(    6.76795,  14.40192){\circle*{0.2}} 
\put(    3.53590,  20.00000){\circle*{0.2}} 
\put(    4.40192,  23.23205){\circle*{0.2}} 
\put(   10.00000,  13.53590){\circle*{0.2}} 
\put(    6.76795,  25.59808){\circle*{0.2}} 
\put(   18.83013,  22.36603){\circle*{0.2}} 
\put(    3.53590,  26.46410){\circle*{0.2}} 
\put(   18.83013,  28.83013){\circle*{0.2}} 
\put(   22.06218,  23.23205){\circle*{0.2}} 
\put(   13.23205,  32.06218){\circle*{0.2}} 
\put(   22.06218,  16.76795){\circle*{0.2}} 
\put(   18.83013,  11.16987){\circle*{0.2}} 
\put(   13.23205,   7.93782){\circle*{0.2}} 
\put(    1.16987,  11.16987){\circle*{0.2}} 
\put(    6.76795,   7.93782){\circle*{0.2}} 
\put(   -2.06218,  16.76795){\circle*{0.2}} 
\put(   -2.06218,  23.23205){\circle*{0.2}} 
\put(    1.16987,  28.83013){\circle*{0.2}} 
\put(    6.76795,  32.06218){\circle*{0.2}} 
\put(    9.00000,  20.00000){\circle*{0.2}} 
\put(   10.86602,  19.50000){\circle*{0.2}} 
\put(   16.59808,  23.23205){\circle*{0.2}} 
\put(   14.73205,  22.73205){\circle*{0.2}} 
\put(   16.09808,  24.09808){\circle*{0.2}} 
\put(   15.59808,  22.23205){\circle*{0.2}} 
\put(   15.46410,  20.00000){\circle*{0.2}} 
\put(   17.33013,  20.50000){\circle*{0.2}} 
\put(   15.96410,  19.13397){\circle*{0.2}} 
\put(   15.96410,  20.86603){\circle*{0.2}} 
\put(   17.33013,  19.50000){\circle*{0.2}} 
\put(   16.59808,  16.76795){\circle*{0.2}} 
\put(   14.73205,  16.26795){\circle*{0.2}} 
\put(   15.59808,  17.76795){\circle*{0.2}} 
\put(   16.09808,  15.90192){\circle*{0.2}} 
\put(   14.73205,  17.26795){\circle*{0.2}} 
\put(    5.90192,  13.90192){\circle*{0.2}} 
\put(    7.26795,  15.26795){\circle*{0.2}} 
\put(    6.76795,  13.40192){\circle*{0.2}} 
\put(    6.26795,  15.26795){\circle*{0.2}} 
\put(    7.63397,  13.90192){\circle*{0.2}} 
\put(    4.53590,  20.00000){\circle*{0.2}} 
\put(    2.66987,  19.50000){\circle*{0.2}} 
\put(    4.03590,  20.86603){\circle*{0.2}} 
\put(    4.03590,  19.13397){\circle*{0.2}} 
\put(    2.66987,  20.50000){\circle*{0.2}} 
\put(    3.40192,  23.23205){\circle*{0.2}} 
\put(    5.26795,  23.73205){\circle*{0.2}} 
\put(    4.40192,  22.23205){\circle*{0.2}} 
\put(    3.90192,  24.09808){\circle*{0.2}} 
\put(    5.26795,  22.73205){\circle*{0.2}} 
\put(    9.00000,  13.53590){\circle*{0.2}} 
\put(   10.86603,  14.03590){\circle*{0.2}} 
\put(    9.50000,  12.66987){\circle*{0.2}} 
\put(   10.00000,  14.53590){\circle*{0.2}} 
\put(   10.50000,  12.66987){\circle*{0.2}} 
\put(    6.26795,  24.73205){\circle*{0.2}} 
\put(    6.76795,  26.59808){\circle*{0.2}} 
\put(    7.26795,  24.73205){\circle*{0.2}} 
\put(    5.90192,  26.09808){\circle*{0.2}} 
\put(   19.69615,  22.86603){\circle*{0.2}} 
\put(   18.33013,  21.50000){\circle*{0.2}} 
\put(   18.83013,  23.36603){\circle*{0.2}} 
\put(   19.33013,  21.50000){\circle*{0.2}} 
\put(   17.96410,  22.86603){\circle*{0.2}} 
\put(    4.53590,  26.46410){\circle*{0.2}} 
\put(    2.66987,  25.96410){\circle*{0.2}} 
\put(    4.03590,  27.33013){\circle*{0.2}} 
\put(    3.53590,  25.46410){\circle*{0.2}} 
\put(    3.03590,  27.33013){\circle*{0.2}} 
\put(   18.83013,  29.83013){\circle*{0.2}} 
\put(   19.33013,  27.96410){\circle*{0.2}} 
\put(   21.06218,  23.23205){\circle*{0.2}} 
\put(   22.56218,  24.09808){\circle*{0.2}} 
\put(   22.06218,  22.23205){\circle*{0.2}} 
\put(   21.56218,  24.09808){\circle*{0.2}} 
\put(   22.92820,  22.73205){\circle*{0.2}} 
\put(   12.23205,  32.06218){\circle*{0.2}} 
\put(   14.09808,  32.56218){\circle*{0.2}} 
\put(   12.73205,  32.92820){\circle*{0.2}} 
\put(   14.09808,  31.56218){\circle*{0.2}} 
\put(   21.06218,  16.76795){\circle*{0.2}} 
\put(   22.92820,  17.26795){\circle*{0.2}} 
\put(   21.56218,  15.90192){\circle*{0.2}} 
\put(   22.06218,  17.76795){\circle*{0.2}} 
\put(   22.56218,  15.90192){\circle*{0.2}} 
\put(   17.96410,  10.66987){\circle*{0.2}} 
\put(   19.33013,  12.03590){\circle*{0.2}} 
\put(   18.83013,  10.16987){\circle*{0.2}} 
\put(   12.23205,   7.93782){\circle*{0.2}} 
\put(   14.09808,   8.43782){\circle*{0.2}} 
\put(   12.73205,   7.07180){\circle*{0.2}} 
\put(   14.09808,   7.43782){\circle*{0.2}} 
\put(     .16987,  11.16987){\circle*{0.2}} 
\put(    1.16987,  10.16987){\circle*{0.2}} 
\put(     .66987,  12.03590){\circle*{0.2}} 
\put(    2.03590,  10.66987){\circle*{0.2}} 
\put(    5.90192,   7.43782){\circle*{0.2}} 
\put(    7.26795,   7.07180){\circle*{0.2}} 
\put(   -2.56218,  15.90192){\circle*{0.2}} 
\put(   -2.06218,  17.76795){\circle*{0.2}} 
\put(   -1.56218,  15.90192){\circle*{0.2}} 
\put(   -2.92820,  22.73205){\circle*{0.2}} 
\put(   -1.56218,  24.09808){\circle*{0.2}} 
\put(   -2.06218,  22.23205){\circle*{0.2}} 
\put(   -2.56218,  24.09808){\circle*{0.2}} 
\put(   -1.19615,  22.73205){\circle*{0.2}} 
\put(     .16987,  28.83013){\circle*{0.2}} 
\put(    2.03590,  29.33013){\circle*{0.2}} 
\put(     .66987,  27.96410){\circle*{0.2}} 
\put(    1.16987,  29.83013){\circle*{0.2}} 
\put(    2.03590,  28.33013){\circle*{0.2}} 
\put(    5.90192,  31.56218){\circle*{0.2}} 
\put(    7.26795,  32.92820){\circle*{0.2}} 
\put(   11.00000,  20.00000){\circle*{0.2}} 
\put(    9.13398,  19.50000){\circle*{0.2}} 
\put(   10.86602,  20.50000){\circle*{0.2}} 
\put(    9.50000,  19.13397){\circle*{0.2}} 
\put(   10.50000,  20.86603){\circle*{0.2}} 
\put(   10.00000,  19.00000){\circle*{0.2}} 
\put(   10.00000,  21.00000){\circle*{0.2}} 
\put(   10.50000,  19.13397){\circle*{0.2}} 
\put(    9.50000,  20.86603){\circle*{0.2}} 
\put(    9.13398,  20.50000){\circle*{0.2}} 
\put(   11.86603,  20.50000){\circle*{0.2}} 
\put(   11.50000,  19.13397){\circle*{0.2}} 
\put(   11.86602,  19.50000){\circle*{0.2}} 
\put(    8.13397,  19.50000){\circle*{0.2}} 
\put(    8.63398,  18.63397){\circle*{0.2}} 
\put(    8.26795,  20.00000){\circle*{0.2}} 
\put(   11.36602,  21.36603){\circle*{0.2}} 
\put(    9.50000,  18.13397){\circle*{0.2}} 
\put(   10.50000,  21.86603){\circle*{0.2}} 
\put(   10.50000,  18.13397){\circle*{0.2}} 
\put(    9.50000,  21.86603){\circle*{0.2}} 
\put(    8.63398,  21.36603){\circle*{0.2}} 
\put(    8.13398,  20.50000){\circle*{0.2}} 
\put(   12.36603,  21.36603){\circle*{0.2}} 
\put(   12.36603,  18.63397){\circle*{0.2}} 
\put(    7.26795,  20.00000){\circle*{0.2}} 
\put(    8.63398,  17.63397){\circle*{0.2}} 
\put(   11.36602,  22.36603){\circle*{0.2}} 
\put(   10.00000,  17.26795){\circle*{0.2}} 
\put(   11.36602,  17.63397){\circle*{0.2}} 
\put(    8.63398,  22.36603){\circle*{0.2}} 
\put(    7.63397,  21.36603){\circle*{0.2}} 
\put(   12.36603,  22.36603){\circle*{0.2}} 
\put(   13.23205,  19.13397){\circle*{0.2}} 
\put(    7.63397,  17.63397){\circle*{0.2}} 
\put(    6.76795,  19.13397){\circle*{0.2}} 
\put(    9.13398,  16.76795){\circle*{0.2}} 
\put(   10.86602,  23.23205){\circle*{0.2}} 
\put(    9.13398,  23.23205){\circle*{0.2}} 
\put(    7.63397,  22.36603){\circle*{0.2}} 
\put(   13.23205,  22.86603){\circle*{0.2}} 
\put(   12.86603,  23.23205){\circle*{0.2}} 
\put(   11.86603,  23.23205){\circle*{0.2}} 
\put(   13.23205,  21.86603){\circle*{0.2}} 
\put(   14.23205,  20.86603){\circle*{0.2}} 
\put(   14.09808,  21.36603){\circle*{0.2}} 
\put(   13.73205,  20.00000){\circle*{0.2}} 
\put(   14.23205,  19.13397){\circle*{0.2}} 
\put(   13.23205,  18.13397){\circle*{0.2}} 
\put(   11.86602,  16.76795){\circle*{0.2}} 
\put(   12.86603,  16.76795){\circle*{0.2}} 
\put(    7.13397,  16.76795){\circle*{0.2}} 
\put(    8.13397,  16.76795){\circle*{0.2}} 
\put(    6.76795,  18.13397){\circle*{0.2}} 
\put(    5.90192,  18.63397){\circle*{0.2}} 
\put(    6.26795,  20.00000){\circle*{0.2}} 
\put(    6.76795,  21.86603){\circle*{0.2}} 
\put(    5.90192,  21.36603){\circle*{0.2}} 
\put(    8.63398,  15.90192){\circle*{0.2}} 
\put(    9.13398,  15.76795){\circle*{0.2}} 
\put(   10.00000,  16.26795){\circle*{0.2}} 
\put(   11.36602,  24.09808){\circle*{0.2}} 
\put(   10.86602,  24.23205){\circle*{0.2}} 
\put(   10.00000,  23.73205){\circle*{0.2}} 
\put(   10.86603,  15.76795){\circle*{0.2}} 
\put(    8.13398,  23.23205){\circle*{0.2}} 
\put(    9.13397,  24.23205){\circle*{0.2}} 
\put(    8.63397,  24.09808){\circle*{0.2}} 
\put(    7.13397,  23.23205){\circle*{0.2}} 
\put(    6.76795,  22.86602){\circle*{0.2}} 
\put(   13.73205,  23.73205){\circle*{0.2}} 
\put(   14.09808,  22.36603){\circle*{0.2}} 
\put(   12.36603,  24.09808){\circle*{0.2}} 
\put(   15.09808,  21.36603){\circle*{0.2}} 
\put(   14.73205,  20.00000){\circle*{0.2}} 
\put(   14.23205,  18.13397){\circle*{0.2}} 
\put(   15.09808,  18.63397){\circle*{0.2}} 
\put(   13.73205,  17.26795){\circle*{0.2}} 
\put(   14.09808,  17.63398){\circle*{0.2}} 
\put(   11.86602,  15.76795){\circle*{0.2}} 
\put(   12.36603,  15.90192){\circle*{0.2}} 
\put(   13.73205,  16.26795){\circle*{0.2}} 
\put(    6.26795,  16.26795){\circle*{0.2}} 
\put(    7.63397,  15.90192){\circle*{0.2}} 
\put(    6.26795,  17.26795){\circle*{0.2}} 
\put(    5.90192,  17.63397){\circle*{0.2}} 
\put(    4.90192,  18.63397){\circle*{0.2}} 
\put(    5.40192,  19.50000){\circle*{0.2}} 
\put(    5.26795,  20.00000){\circle*{0.2}} 
\put(    5.40192,  20.50000){\circle*{0.2}} 
\put(    5.90192,  22.36602){\circle*{0.2}} 
\put(    4.90192,  21.36603){\circle*{0.2}} 
\put(    8.63398,  14.90192){\circle*{0.2}} 
\put(   10.00000,  15.26795){\circle*{0.2}} 
\put(   11.36602,  25.09808){\circle*{0.2}} 
\put(   10.00000,  24.73205){\circle*{0.2}} 
\put(   11.36603,  14.90192){\circle*{0.2}} 
\put(    7.63397,  24.09808){\circle*{0.2}} 
\put(    8.63397,  25.09808){\circle*{0.2}} 
\put(    6.26795,  23.73205){\circle*{0.2}} 
\put(   14.73205,  23.73205){\circle*{0.2}} 
\put(   13.23205,  24.59808){\circle*{0.2}} 
\put(   14.59808,  23.23205){\circle*{0.2}} 
\put(   15.09808,  22.36603){\circle*{0.2}} 
\put(   12.36603,  25.09808){\circle*{0.2}} 
\put(   15.59808,  20.50000){\circle*{0.2}} 
\put(   15.59808,  19.50000){\circle*{0.2}} 
\put(   15.09808,  17.63398){\circle*{0.2}} 
\put(   14.59808,  16.76795){\circle*{0.2}} 
\put(   12.36603,  14.90192){\circle*{0.2}} 
\put(   13.23205,  15.40192){\circle*{0.2}} 
\put(    6.76795,  15.40192){\circle*{0.2}} 
\put(    5.40192,  16.76795){\circle*{0.2}} 
\put(    7.63397,  14.90192){\circle*{0.2}} 
\put(    4.90192,  17.63397){\circle*{0.2}} 
\put(    4.40192,  19.50000){\circle*{0.2}} 
\put(    4.40192,  20.50000){\circle*{0.2}} 
\put(    4.90192,  22.36602){\circle*{0.2}} 
\put(    5.40192,  23.23205){\circle*{0.2}} 
\put(    7.76795,  14.40192){\circle*{0.2}} 
\put(    9.13398,  14.03590){\circle*{0.2}} 
\put(    9.50000,  14.40192){\circle*{0.2}} 
\put(   10.50000,  14.40192){\circle*{0.2}} 
\put(   10.50000,  25.59808){\circle*{0.2}} 
\put(    9.50000,  25.59808){\circle*{0.2}} 
\put(    7.63397,  25.09808){\circle*{0.2}} 
\put(    6.76795,  24.59808){\circle*{0.2}} 
\put(    7.76795,  25.59808){\circle*{0.2}} 
\put(   14.23205,  24.59808){\circle*{0.2}} 
\put(   13.23205,  25.59808){\circle*{0.2}} 
\put(   15.59808,  21.50000){\circle*{0.2}} 
\put(   11.50000,  25.59808){\circle*{0.2}} 
\put(   15.59808,  18.50000){\circle*{0.2}} 
\put(   14.09808,  15.90192){\circle*{0.2}} 
\put(   11.50000,  14.40192){\circle*{0.2}} 
\put(   11.86603,  14.03590){\circle*{0.2}} 
\put(   13.23205,  14.40192){\circle*{0.2}} 
\put(    5.90192,  15.90192){\circle*{0.2}} 
\put(    4.40192,  16.76795){\circle*{0.2}} 
\put(    5.40192,  15.76795){\circle*{0.2}} 
\put(    4.40192,  18.50000){\circle*{0.2}} 
\put(    4.40192,  21.50000){\circle*{0.2}} 
\put(    5.90192,  24.09808){\circle*{0.2}} 
\put(    8.26795,  13.53590){\circle*{0.2}} 
\put(   10.00000,  26.46410){\circle*{0.2}} 
\put(    8.63398,  26.09808){\circle*{0.2}} 
\put(   14.23205,  25.59808){\circle*{0.2}} 
\put(   15.09808,  24.09808){\circle*{0.2}} 
\put(   16.46410,  23.73205){\circle*{0.2}} 
\put(   15.59808,  24.23205){\circle*{0.2}} 
\put(   16.09808,  22.36603){\circle*{0.2}} 
\put(   16.46410,  22.73205){\circle*{0.2}} 
\put(   13.73205,  26.46410){\circle*{0.2}} 
\put(   12.73205,  26.46410){\circle*{0.2}} 
\put(   12.36603,  26.09808){\circle*{0.2}} 
\put(   16.46410,  21.00000){\circle*{0.2}} 
\put(   11.00000,  26.46410){\circle*{0.2}} 
\put(   17.46410,  20.00000){\circle*{0.2}} 
\put(   16.96410,  20.86603){\circle*{0.2}} 
\put(   16.46410,  19.00000){\circle*{0.2}} 
\put(   16.96410,  19.13397){\circle*{0.2}} 
\put(   16.09808,  17.63398){\circle*{0.2}} 
\put(   16.46410,  17.26795){\circle*{0.2}} 
\put(   15.09808,  15.90192){\circle*{0.2}} 
\put(   15.59808,  15.76795){\circle*{0.2}} 
\put(   16.46410,  16.26795){\circle*{0.2}} 
\put(   14.09808,  14.90192){\circle*{0.2}} 
\put(   11.00000,  13.53590){\circle*{0.2}} 
\put(   12.73205,  13.53590){\circle*{0.2}} 
\put(   14.23205,  14.40192){\circle*{0.2}} 
\put(   13.73205,  13.53590){\circle*{0.2}} 
\put(    5.76795,  14.40192){\circle*{0.2}} 
\put(    6.26795,  13.53590){\circle*{0.2}} 
\put(    7.26795,  13.53590){\circle*{0.2}} 
\put(    5.90192,  14.90192){\circle*{0.2}} 
\put(    3.53590,  16.26795){\circle*{0.2}} 
\put(    4.40192,  15.76795){\circle*{0.2}} 
\put(    3.90192,  17.63397){\circle*{0.2}} 
\put(    3.53590,  17.26795){\circle*{0.2}} 
\put(    3.53590,  19.00000){\circle*{0.2}} 
\put(    2.53590,  20.00000){\circle*{0.2}} 
\put(    3.03590,  19.13397){\circle*{0.2}} 
\put(    3.53590,  21.00000){\circle*{0.2}} 
\put(    3.03590,  20.86603){\circle*{0.2}} 
\put(    3.90192,  22.36602){\circle*{0.2}} 
\put(    3.53590,  22.73205){\circle*{0.2}} 
\put(    4.90192,  24.09808){\circle*{0.2}} 
\put(    4.40192,  24.23205){\circle*{0.2}} 
\put(    3.53590,  23.73205){\circle*{0.2}} 
\put(    5.90192,  25.09808){\circle*{0.2}} 
\put(    9.13398,  13.03590){\circle*{0.2}} 
\put(   10.00000,  12.53590){\circle*{0.2}} 
\put(   10.86602,  13.03590){\circle*{0.2}} 
\put(   10.86602,  26.96410){\circle*{0.2}} 
\put(   10.00000,  27.46410){\circle*{0.2}} 
\put(    9.13398,  26.96410){\circle*{0.2}} 
\put(    7.63397,  26.09808){\circle*{0.2}} 
\put(    5.76795,  25.59808){\circle*{0.2}} 
\put(    7.26795,  26.46410){\circle*{0.2}} 
\put(    6.26795,  26.46410){\circle*{0.2}} 
\put(   14.73205,  26.46410){\circle*{0.2}} 
\put(   15.09808,  25.09808){\circle*{0.2}} 
\put(   17.46410,  23.73205){\circle*{0.2}} 
\put(   16.96410,  24.59808){\circle*{0.2}} 
\put(   16.46410,  24.73205){\circle*{0.2}} 
\put(   17.33013,  23.23205){\circle*{0.2}} 
\put(   16.96410,  21.86603){\circle*{0.2}} 
\put(   14.59808,  26.96410){\circle*{0.2}} 
\put(   13.73205,  27.46410){\circle*{0.2}} 
\put(   13.23205,  27.33013){\circle*{0.2}} 
\put(   11.86603,  26.96410){\circle*{0.2}} 
\put(   18.33013,  20.50000){\circle*{0.2}} 
\put(   17.96410,  20.86603){\circle*{0.2}} 
\put(   17.96410,  19.13397){\circle*{0.2}} 
\put(   17.46410,  17.26795){\circle*{0.2}} 
\put(   17.33013,  16.76795){\circle*{0.2}} 
\put(   15.09808,  14.90192){\circle*{0.2}} 
\put(   16.46410,  15.26795){\circle*{0.2}} 
\put(   17.46410,  16.26795){\circle*{0.2}} 
\put(   11.86603,  13.03590){\circle*{0.2}} 
\put(   13.23205,  12.66987){\circle*{0.2}} 
\put(   14.73205,  13.53590){\circle*{0.2}} 
\put(   13.73205,  12.53590){\circle*{0.2}} 
\put(    5.26795,  13.53590){\circle*{0.2}} 
\put(    4.90192,  14.90192){\circle*{0.2}} 
\put(    5.40192,  13.03590){\circle*{0.2}} 
\put(    6.26795,  12.53590){\circle*{0.2}} 
\put(    6.76795,  12.66987){\circle*{0.2}} 
\put(    8.13397,  13.03590){\circle*{0.2}} 
\put(    3.03590,  15.40192){\circle*{0.2}} 
\put(    3.53590,  15.26795){\circle*{0.2}} 
\put(    2.66987,  16.76795){\circle*{0.2}} 
\put(    3.03590,  18.13397){\circle*{0.2}} 
\put(    2.03590,  19.13397){\circle*{0.2}} 
\put(    2.03590,  20.86603){\circle*{0.2}} 
\put(    1.66987,  20.50000){\circle*{0.2}} 
\put(    3.03590,  21.86602){\circle*{0.2}} 
\put(    2.16987,  21.36602){\circle*{0.2}} 
\put(    4.90192,  25.09808){\circle*{0.2}} 
\put(    3.53590,  24.73205){\circle*{0.2}} 
\put(    3.03590,  24.59808){\circle*{0.2}} 
\put(    9.13398,  12.03590){\circle*{0.2}} 
\put(    9.50000,  11.66987){\circle*{0.2}} 
\put(   10.50000,  11.66987){\circle*{0.2}} 
\put(   10.86603,  12.03590){\circle*{0.2}} 
\put(   10.86602,  27.96410){\circle*{0.2}} 
\put(   10.50000,  28.33013){\circle*{0.2}} 
\put(    9.50000,  28.33013){\circle*{0.2}} 
\put(    9.13397,  27.96410){\circle*{0.2}} 
\put(    8.13397,  26.96410){\circle*{0.2}} 
\put(    5.26795,  26.46410){\circle*{0.2}} 
\put(    6.76795,  27.33013){\circle*{0.2}} 
\put(    6.26795,  27.46410){\circle*{0.2}} 
\put(    5.40192,  26.96410){\circle*{0.2}} 
\put(   15.59808,  26.96410){\circle*{0.2}} 
\put(   15.59808,  25.96410){\circle*{0.2}} 
\put(   15.96410,  25.59808){\circle*{0.2}} 
\put(   17.96410,  24.59808){\circle*{0.2}} 
\put(   18.33013,  23.23205){\circle*{0.2}} 
\put(   16.96410,  25.59808){\circle*{0.2}} 
\put(   17.83013,  22.36603){\circle*{0.2}} 
\put(   17.96410,  21.86603){\circle*{0.2}} 
\put(   14.59808,  27.96410){\circle*{0.2}} 
\put(   13.23205,  28.33013){\circle*{0.2}} 
\put(   12.36603,  27.83013){\circle*{0.2}} 
\put(   11.86603,  27.96410){\circle*{0.2}} 
\put(   18.83013,  21.36603){\circle*{0.2}} 
\put(   18.83013,  19.63397){\circle*{0.2}} 
\put(   19.19615,  20.00000){\circle*{0.2}} 
\put(   17.96410,  18.13398){\circle*{0.2}} 
\put(   18.83013,  18.63398){\circle*{0.2}} 
\put(   18.33013,  16.76795){\circle*{0.2}} 
\put(   15.59808,  14.03590){\circle*{0.2}} 
\put(   15.96410,  14.40192){\circle*{0.2}} 
\put(   17.46410,  15.26795){\circle*{0.2}} 
\put(   16.96410,  14.40192){\circle*{0.2}} 
\put(   17.96410,  15.40192){\circle*{0.2}} 
\put(   11.86603,  12.03590){\circle*{0.2}} 
\put(   12.36603,  12.16987){\circle*{0.2}} 
\put(   13.23205,  11.66987){\circle*{0.2}} 
\put(   14.73205,  12.53590){\circle*{0.2}} 
\put(   15.59808,  13.03590){\circle*{0.2}} 
\put(    4.40192,  13.03590){\circle*{0.2}} 
\put(    4.40192,  14.03590){\circle*{0.2}} 
\put(    4.03590,  14.40192){\circle*{0.2}} 
\put(    5.40192,  12.03590){\circle*{0.2}} 
\put(    6.76795,  11.66987){\circle*{0.2}} 
\put(    7.63397,  12.16987){\circle*{0.2}} 
\put(    8.13397,  12.03590){\circle*{0.2}} 
\put(    3.03590,  14.40192){\circle*{0.2}} 
\put(    2.16987,  15.90192){\circle*{0.2}} 
\put(    1.66987,  16.76795){\circle*{0.2}} 
\put(    2.16987,  17.63397){\circle*{0.2}} 
\put(    2.03590,  18.13397){\circle*{0.2}} 
\put(    1.16987,  18.63397){\circle*{0.2}} 
\put(    1.16987,  19.63397){\circle*{0.2}} 
\put(    1.16987,  21.36602){\circle*{0.2}} 
\put(     .80385,  20.00000){\circle*{0.2}} 
\put(    2.16987,  22.36602){\circle*{0.2}} 
\put(    1.66987,  23.23205){\circle*{0.2}} 
\put(    2.16987,  24.09808){\circle*{0.2}} 
\put(    4.40192,  25.96410){\circle*{0.2}} 
\put(    4.03590,  25.59808){\circle*{0.2}} 
\put(    3.03590,  25.59808){\circle*{0.2}} 
\put(    2.03590,  24.59808){\circle*{0.2}} 
\put(    8.63398,  11.16987){\circle*{0.2}} 
\put(   10.00000,  10.80385){\circle*{0.2}} 
\put(   11.36603,  11.16987){\circle*{0.2}} 
\put(   11.36602,  28.83013){\circle*{0.2}} 
\put(   10.00000,  29.19615){\circle*{0.2}} 
\put(    8.63397,  28.83013){\circle*{0.2}} 
\put(    8.13397,  27.96410){\circle*{0.2}} 
\put(    7.63397,  27.83013){\circle*{0.2}} 
\put(    4.40192,  26.96410){\circle*{0.2}} 
\put(    6.76795,  28.33013){\circle*{0.2}} 
\put(    5.40192,  27.96410){\circle*{0.2}} 
\put(   15.59808,  27.96410){\circle*{0.2}} 
\put(   16.46410,  26.46410){\circle*{0.2}} 
\put(   17.96410,  25.59808){\circle*{0.2}} 
\put(   18.83013,  24.09808){\circle*{0.2}} 
\put(   14.09808,  28.83013){\circle*{0.2}} 
\put(   12.36603,  28.83013){\circle*{0.2}} 
\put(   19.69615,  20.86603){\circle*{0.2}} 
\put(   19.69615,  19.13398){\circle*{0.2}} 
\put(   18.83013,  17.63398){\circle*{0.2}} 
\put(   18.83013,  15.90192){\circle*{0.2}} 
\put(   16.46410,  13.53590){\circle*{0.2}} 
\put(   17.96410,  14.40192){\circle*{0.2}} 
\put(   12.36603,  11.16987){\circle*{0.2}} 
\put(   14.23205,  11.66987){\circle*{0.2}} 
\put(   14.09808,  11.16987){\circle*{0.2}} 
\put(   15.59808,  12.03590){\circle*{0.2}} 
\put(    4.40192,  12.03590){\circle*{0.2}} 
\put(    3.53590,  13.53590){\circle*{0.2}} 
\put(    5.90192,  11.16987){\circle*{0.2}} 
\put(    7.63397,  11.16987){\circle*{0.2}} 
\put(    2.03590,  14.40192){\circle*{0.2}} 
\put(    2.16987,  14.90192){\circle*{0.2}} 
\put(    1.16987,  15.90192){\circle*{0.2}} 
\put(    1.16987,  17.63397){\circle*{0.2}} 
\put(     .30385,  19.13397){\circle*{0.2}} 
\put(     .30385,  20.86602){\circle*{0.2}} 
\put(    1.16987,  22.36602){\circle*{0.2}} 
\put(    1.16987,  24.09808){\circle*{0.2}} 
\put(    2.03590,  25.59808){\circle*{0.2}} 
\put(    9.13398,  10.30385){\circle*{0.2}} 
\put(   10.86603,  10.30385){\circle*{0.2}} 
\put(   10.86602,  29.69615){\circle*{0.2}} 
\put(    9.13397,  29.69615){\circle*{0.2}} 
\put(    7.63397,  28.83013){\circle*{0.2}} 
\put(    4.40192,  27.96410){\circle*{0.2}} 
\put(    5.90192,  28.83013){\circle*{0.2}} 
\put(   16.09808,  28.83013){\circle*{0.2}} 
\put(   15.09808,  28.83013){\circle*{0.2}} 
\put(   16.46410,  27.46410){\circle*{0.2}} 
\put(   17.46410,  26.46410){\circle*{0.2}} 
\put(   18.83013,  26.09808){\circle*{0.2}} 
\put(   18.83013,  25.09808){\circle*{0.2}} 
\put(   19.69615,  24.59808){\circle*{0.2}} 
\put(   19.33013,  23.23205){\circle*{0.2}} 
\put(   19.83013,  22.36603){\circle*{0.2}} 
\put(   19.69615,  21.86603){\circle*{0.2}} 
\put(   14.59808,  29.69615){\circle*{0.2}} 
\put(   13.23205,  29.33013){\circle*{0.2}} 
\put(   11.86603,  29.69615){\circle*{0.2}} 
\put(   20.69615,  20.86603){\circle*{0.2}} 
\put(   20.19615,  20.00000){\circle*{0.2}} 
\put(   20.69615,  19.13398){\circle*{0.2}} 
\put(   19.69615,  18.13398){\circle*{0.2}} 
\put(   19.33013,  16.76795){\circle*{0.2}} 
\put(   18.83013,  14.90192){\circle*{0.2}} 
\put(   19.69615,  15.40192){\circle*{0.2}} 
\put(   17.46410,  13.53590){\circle*{0.2}} 
\put(   16.46410,  12.53590){\circle*{0.2}} 
\put(   18.83013,  13.90192){\circle*{0.2}} 
\put(   11.86603,  10.30385){\circle*{0.2}} 
\put(   13.23205,  10.66987){\circle*{0.2}} 
\put(   15.09808,  11.16987){\circle*{0.2}} 
\put(   14.59808,  10.30385){\circle*{0.2}} 
\put(   16.09808,  11.16987){\circle*{0.2}} 
\put(    3.90192,  11.16987){\circle*{0.2}} 
\put(    4.90192,  11.16987){\circle*{0.2}} 
\put(    3.53590,  12.53590){\circle*{0.2}} 
\put(    2.53590,  13.53590){\circle*{0.2}} 
\put(    5.40192,  10.30385){\circle*{0.2}} 
\put(    6.76795,  10.66987){\circle*{0.2}} 
\put(    8.13397,  10.30385){\circle*{0.2}} 
\put(    1.16987,  13.90192){\circle*{0.2}} 
\put(    1.16987,  14.90192){\circle*{0.2}} 
\put(     .30385,  15.40192){\circle*{0.2}} 
\put(     .66987,  16.76795){\circle*{0.2}} 
\put(     .30385,  18.13397){\circle*{0.2}} 
\put(    -.69615,  19.13397){\circle*{0.2}} 
\put(    -.19615,  20.00000){\circle*{0.2}} 
\put(    -.69615,  20.86602){\circle*{0.2}} 
\put(     .30385,  21.86602){\circle*{0.2}} 
\put(     .66987,  23.23205){\circle*{0.2}} 
\put(    1.16987,  25.09808){\circle*{0.2}} 
\put(     .30385,  24.59808){\circle*{0.2}} 
\put(    2.53590,  26.46410){\circle*{0.2}} 
\put(    3.53590,  27.46410){\circle*{0.2}} 
\put(    2.66987,  26.96410){\circle*{0.2}} 
\put(    1.16987,  26.09808){\circle*{0.2}} 
\put(    9.13398,   9.30385){\circle*{0.2}} 
\put(   10.00000,   9.80385){\circle*{0.2}} 
\put(   10.86603,   9.30385){\circle*{0.2}} 
\put(   10.86602,  30.69615){\circle*{0.2}} 
\put(   10.00000,  30.19615){\circle*{0.2}} 
\put(    8.13397,  29.69615){\circle*{0.2}} 
\put(    9.13397,  30.69615){\circle*{0.2}} 
\put(    6.76795,  29.33013){\circle*{0.2}} 
\put(    4.90192,  28.83013){\circle*{0.2}} 
\put(    3.90192,  28.83013){\circle*{0.2}} 
\put(    5.40192,  29.69615){\circle*{0.2}} 
\put(   16.96410,  29.33013){\circle*{0.2}} 
\put(   15.59808,  29.69615){\circle*{0.2}} 
\put(   16.96410,  28.33013){\circle*{0.2}} 
\put(   17.46410,  27.46410){\circle*{0.2}} 
\put(   18.33013,  26.96410){\circle*{0.2}} 
\put(   19.33013,  26.96410){\circle*{0.2}} 
\put(   19.69615,  25.59808){\circle*{0.2}} 
\put(   20.69615,  24.59808){\circle*{0.2}} 
\put(   20.19615,  23.73205){\circle*{0.2}} 
\put(   20.33013,  23.23205){\circle*{0.2}} 
\put(   20.69615,  21.86603){\circle*{0.2}} 
\put(   13.73205,  30.19615){\circle*{0.2}} 
\put(   12.73205,  30.19615){\circle*{0.2}} 
\put(   11.86603,  30.69615){\circle*{0.2}} 
\put(   21.56218,  21.36603){\circle*{0.2}} 
\put(   21.19615,  20.00000){\circle*{0.2}} 
\put(   20.69615,  18.13398){\circle*{0.2}} 
\put(   21.56218,  18.63398){\circle*{0.2}} 
\put(   20.19615,  17.26795){\circle*{0.2}} 
\put(   20.33013,  16.76795){\circle*{0.2}} 
\put(   20.19615,  16.26795){\circle*{0.2}} 
\put(   19.69615,  14.40192){\circle*{0.2}} 
\put(   20.69615,  15.40192){\circle*{0.2}} 
\put(   17.46410,  12.53590){\circle*{0.2}} 
\put(   18.33013,  13.03590){\circle*{0.2}} 
\put(   16.96410,  11.66987){\circle*{0.2}} 
\put(   19.33013,  13.03590){\circle*{0.2}} 
\put(   11.86603,   9.30385){\circle*{0.2}} 
\put(   12.73205,   9.80385){\circle*{0.2}} 
\put(   13.73205,   9.80385){\circle*{0.2}} 
\put(   15.59808,  10.30385){\circle*{0.2}} 
\put(   14.59808,   9.30385){\circle*{0.2}} 
\put(    4.40192,  10.30385){\circle*{0.2}} 
\put(    3.03590,  11.66987){\circle*{0.2}} 
\put(    2.53590,  12.53590){\circle*{0.2}} 
\put(    1.66987,  13.03590){\circle*{0.2}} 
\put(    5.40192,   9.30385){\circle*{0.2}} 
\put(    6.26795,   9.80385){\circle*{0.2}} 
\put(    7.26795,   9.80385){\circle*{0.2}} 
\put(    8.13397,   9.30385){\circle*{0.2}} 
\put(     .66987,  13.03590){\circle*{0.2}} 
\put(    -.19615,  16.26795){\circle*{0.2}} 
\put(    -.19615,  17.26795){\circle*{0.2}} 
\put(    -.69615,  18.13397){\circle*{0.2}} 
\put(   -1.56218,  18.63397){\circle*{0.2}} 
\put(   -1.19615,  20.00000){\circle*{0.2}} 
\put(    -.69615,  21.86602){\circle*{0.2}} 
\put(   -1.56218,  21.36602){\circle*{0.2}} 
\put(    -.19615,  22.73205){\circle*{0.2}} 
\put(    -.19615,  23.73205){\circle*{0.2}} 
\put(    -.69615,  24.59808){\circle*{0.2}} 
\put(    1.66987,  26.96410){\circle*{0.2}} 
\put(    3.03590,  28.33013){\circle*{0.2}} 
\put(    2.66987,  27.96410){\circle*{0.2}} 
\put(     .66987,  26.96410){\circle*{0.2}} 
\put(   10.00000,   8.80385){\circle*{0.2}} 
\put(   10.00000,  31.19615){\circle*{0.2}} 
\put(    8.13397,  30.69615){\circle*{0.2}} 
\put(    7.26795,  30.19615){\circle*{0.2}} 
\put(    8.63397,  31.56218){\circle*{0.2}} 
\put(    4.40192,  29.69615){\circle*{0.2}} 
\put(    3.03590,  29.33013){\circle*{0.2}} 
\put(   17.96410,  29.33013){\circle*{0.2}} 
\put(   16.46410,  30.19615){\circle*{0.2}} 
\put(   17.83013,  28.83013){\circle*{0.2}} 
\put(   15.59808,  30.69615){\circle*{0.2}} 
\put(   14.73205,  30.19615){\circle*{0.2}} 
\put(   17.96410,  28.33013){\circle*{0.2}} 
\put(   18.33013,  27.96410){\circle*{0.2}} 
\put(   20.19615,  26.46410){\circle*{0.2}} 
\put(   21.19615,  23.73205){\circle*{0.2}} 
\put(   21.19615,  22.73205){\circle*{0.2}} 
\put(   21.56218,  22.36603){\circle*{0.2}} 
\put(   13.73205,  31.19615){\circle*{0.2}} 
\put(   12.73205,  31.19615){\circle*{0.2}} 
\put(   12.36603,  31.56218){\circle*{0.2}} 
\put(   11.00000,  31.19615){\circle*{0.2}} 
\put(   22.06218,  20.50000){\circle*{0.2}} 
\put(   22.06218,  19.50000){\circle*{0.2}} 
\put(   21.56218,  17.63398){\circle*{0.2}} 
\put(   21.19615,  16.26795){\circle*{0.2}} 
\put(   20.69615,  14.40192){\circle*{0.2}} 
\put(   20.19615,  13.53590){\circle*{0.2}} 
\put(   17.96410,  11.66987){\circle*{0.2}} 
\put(   18.83013,  12.16987){\circle*{0.2}} 
\put(   16.46410,  10.80385){\circle*{0.2}} 
\put(   17.83013,  11.16987){\circle*{0.2}} 
\put(   11.00000,   8.80385){\circle*{0.2}} 
\put(   12.36603,   8.43782){\circle*{0.2}} 
\put(   12.73205,   8.80385){\circle*{0.2}} 
\put(   13.73205,   8.80385){\circle*{0.2}} 
\put(   15.59808,   9.30385){\circle*{0.2}} 
\put(   16.46410,   9.80385){\circle*{0.2}} 
\put(    3.53590,   9.80385){\circle*{0.2}} 
\put(    4.40192,   9.30385){\circle*{0.2}} 
\put(    3.53590,  10.80385){\circle*{0.2}} 
\put(    2.03590,  11.66987){\circle*{0.2}} 
\put(    2.16987,  11.16987){\circle*{0.2}} 
\put(    1.66987,  12.03590){\circle*{0.2}} 
\put(    1.16987,  12.16987){\circle*{0.2}} 
\put(    5.90192,   8.43782){\circle*{0.2}} 
\put(    6.26795,   8.80385){\circle*{0.2}} 
\put(    6.76795,   8.93782){\circle*{0.2}} 
\put(    7.26795,   8.80385){\circle*{0.2}} 
\put(    7.63397,   8.43782){\circle*{0.2}} 
\put(    -.19615,  13.53590){\circle*{0.2}} 
\put(    -.69615,  14.40192){\circle*{0.2}} 
\put(    -.19615,  15.26795){\circle*{0.2}} 
\put(   -1.19615,  16.26795){\circle*{0.2}} 
\put(   -1.06218,  16.76795){\circle*{0.2}} 
\put(   -1.19615,  17.26795){\circle*{0.2}} 
\put(   -1.56218,  17.63397){\circle*{0.2}} 
\put(   -2.06218,  19.50000){\circle*{0.2}} 
\put(   -2.06218,  20.50000){\circle*{0.2}} 
\put(   -1.56218,  22.36602){\circle*{0.2}} 
\put(   -1.06218,  23.23205){\circle*{0.2}} 
\put(   -1.19615,  23.73205){\circle*{0.2}} 
\put(    -.69615,  25.59808){\circle*{0.2}} 
\put(    -.19615,  26.46410){\circle*{0.2}} 
\put(    1.66987,  27.96410){\circle*{0.2}} 
\put(    1.16987,  27.83013){\circle*{0.2}} 
\put(    2.16987,  28.83013){\circle*{0.2}} 
\put(    7.76795,   7.93782){\circle*{0.2}} 
\put(    9.50000,   7.93782){\circle*{0.2}} 
\put(   10.50000,   7.93782){\circle*{0.2}} 
\put(   10.50000,  32.06218){\circle*{0.2}} 
\put(    9.50000,  32.06218){\circle*{0.2}} 
\put(    7.63397,  31.56218){\circle*{0.2}} 
\put(    7.26795,  31.19615){\circle*{0.2}} 
\put(    6.76795,  31.06218){\circle*{0.2}} 
\put(    7.76795,  32.06218){\circle*{0.2}} 
\put(    6.26795,  31.19615){\circle*{0.2}} 
\put(    4.40192,  30.69615){\circle*{0.2}} 
\put(    3.53590,  30.19615){\circle*{0.2}} 
\put(   17.46410,  30.19615){\circle*{0.2}} 
\put(   16.46410,  31.19615){\circle*{0.2}} 
\put(   15.09808,  31.56218){\circle*{0.2}} 
\put(   14.73205,  31.19615){\circle*{0.2}} 
\put(   19.69615,  27.33013){\circle*{0.2}} 
\put(   21.19615,  26.46410){\circle*{0.2}} 
\put(   20.19615,  27.46410){\circle*{0.2}} 
\put(   21.19615,  24.73205){\circle*{0.2}} 
\put(   21.56218,  25.09808){\circle*{0.2}} 
\put(   22.06218,  21.50000){\circle*{0.2}} 
\put(   11.50000,  32.06218){\circle*{0.2}} 
\put(   22.56218,  21.36603){\circle*{0.2}} 
\put(   22.92820,  20.00000){\circle*{0.2}} 
\put(   22.06218,  18.50000){\circle*{0.2}} 
\put(   22.56218,  18.63398){\circle*{0.2}} 
\put(   21.19615,  15.26795){\circle*{0.2}} 
\put(   21.56218,  14.90192){\circle*{0.2}} 
\put(   21.19615,  13.53590){\circle*{0.2}} 
\put(   19.69615,  12.66987){\circle*{0.2}} 
\put(   20.19615,  12.53590){\circle*{0.2}} 
\put(   17.33013,  10.30385){\circle*{0.2}} 
\put(   11.50000,   7.93782){\circle*{0.2}} 
\put(   14.73205,   8.80385){\circle*{0.2}} 
\put(   15.09808,   8.43782){\circle*{0.2}} 
\put(   16.46410,   8.80385){\circle*{0.2}} 
\put(   17.46410,   9.80385){\circle*{0.2}} 
\put(    3.53590,   8.80385){\circle*{0.2}} 
\put(    2.66987,  10.30385){\circle*{0.2}} 
\put(    4.90192,   8.43782){\circle*{0.2}} 
\put(     .30385,  12.66987){\circle*{0.2}} 
\put(   -1.19615,  13.53590){\circle*{0.2}} 
\put(    -.19615,  12.53590){\circle*{0.2}} 
\put(   -1.19615,  15.26795){\circle*{0.2}} 
\put(   -1.56218,  14.90192){\circle*{0.2}} 
\put(   -2.06218,  18.50000){\circle*{0.2}} 
\put(   -2.56218,  18.63397){\circle*{0.2}} 
\put(   -2.92820,  20.00000){\circle*{0.2}} 
\put(   -2.06218,  21.50000){\circle*{0.2}} 
\put(   -2.56218,  21.36602){\circle*{0.2}} 
\put(   -1.19615,  24.73205){\circle*{0.2}} 
\put(   -1.56218,  25.09808){\circle*{0.2}} 
\put(   -1.19615,  26.46410){\circle*{0.2}} 
\put(     .30385,  27.33013){\circle*{0.2}} 
\put(    -.19615,  27.46410){\circle*{0.2}} 
\put(    2.66987,  29.69615){\circle*{0.2}} 
\put(    8.63398,   7.43782){\circle*{0.2}} 
\put(   10.00000,   7.07180){\circle*{0.2}} 
\put(   11.36602,  32.56218){\circle*{0.2}} 
\put(   10.00000,  32.92820){\circle*{0.2}} 
\put(    8.63398,  32.56218){\circle*{0.2}} 
\put(    5.26795,  31.19615){\circle*{0.2}} 
\put(    4.90192,  31.56218){\circle*{0.2}} 
\put(    3.53590,  31.19615){\circle*{0.2}} 
\put(    2.53590,  30.19615){\circle*{0.2}} 
\put(   17.46410,  31.19615){\circle*{0.2}} 
\put(   18.33013,  29.69615){\circle*{0.2}} 
\put(   19.83013,  28.83013){\circle*{0.2}} 
\put(   19.69615,  29.33013){\circle*{0.2}} 
\put(   19.33013,  29.69615){\circle*{0.2}} 
\put(   19.69615,  28.33013){\circle*{0.2}} 
\put(   16.96410,  32.06218){\circle*{0.2}} 
\put(   15.96410,  32.06218){\circle*{0.2}} 
\put(   14.23205,  32.06218){\circle*{0.2}} 
\put(   22.06218,  26.96410){\circle*{0.2}} 
\put(   21.19615,  27.46410){\circle*{0.2}} 
\put(   22.06218,  25.96410){\circle*{0.2}} 
\put(   22.06218,  24.23205){\circle*{0.2}} 
\put(   23.06218,  23.23205){\circle*{0.2}} 
\put(   22.92820,  23.73205){\circle*{0.2}} 
\put(   22.56218,  22.36603){\circle*{0.2}} 
\put(   13.73205,  32.92820){\circle*{0.2}} 
\put(   13.23205,  33.06218){\circle*{0.2}} 
\put(   12.36602,  32.56218){\circle*{0.2}} 
\put(   23.42820,  20.86603){\circle*{0.2}} 
\put(   23.92820,  20.00000){\circle*{0.2}} 
\put(   23.42820,  19.13398){\circle*{0.2}} 
\put(   22.56218,  17.63398){\circle*{0.2}} 
\put(   23.06218,  16.76795){\circle*{0.2}} 
\put(   22.06218,  15.76795){\circle*{0.2}} 
\put(   22.92820,  16.26795){\circle*{0.2}} 
\put(   22.06218,  14.03590){\circle*{0.2}} 
\put(   21.19615,  12.53590){\circle*{0.2}} 
\put(   22.06218,  13.03590){\circle*{0.2}} 
\put(   19.69615,  11.66987){\circle*{0.2}} 
\put(   19.83013,  11.16987){\circle*{0.2}} 
\put(   18.33013,  10.30385){\circle*{0.2}} 
\put(   19.33013,  10.30385){\circle*{0.2}} 
\put(   19.69615,  10.66987){\circle*{0.2}} 
\put(   11.00000,   7.07180){\circle*{0.2}} 
\put(   12.36602,   7.43782){\circle*{0.2}} 
\put(   14.23205,   7.93782){\circle*{0.2}} 
\put(   13.23205,   6.93782){\circle*{0.2}} 
\put(   13.73205,   7.07180){\circle*{0.2}} 
\put(   15.96410,   7.93782){\circle*{0.2}} 
\put(   17.46410,   8.80385){\circle*{0.2}} 
\put(   16.96410,   7.93782){\circle*{0.2}} 
\put(    2.53590,   8.80385){\circle*{0.2}} 
\put(    3.03590,   7.93782){\circle*{0.2}} 
\put(    4.03590,   7.93782){\circle*{0.2}} 
\put(    2.66987,   9.30385){\circle*{0.2}} 
\put(    1.66987,  10.30385){\circle*{0.2}} 
\put(    5.76795,   7.93782){\circle*{0.2}} 
\put(     .30385,  10.66987){\circle*{0.2}} 
\put(     .66987,  10.30385){\circle*{0.2}} 
\put(     .30385,  11.66987){\circle*{0.2}} 
\put(    6.26795,   7.07180){\circle*{0.2}} 
\put(    6.76795,   6.93782){\circle*{0.2}} 
\put(    7.63398,   7.43782){\circle*{0.2}} 
\put(   -2.06218,  13.03590){\circle*{0.2}} 
\put(   -1.19615,  12.53590){\circle*{0.2}} 
\put(   -2.06218,  14.03590){\circle*{0.2}} 
\put(   -2.06218,  15.76795){\circle*{0.2}} 
\put(   -3.06218,  16.76795){\circle*{0.2}} 
\put(   -2.92820,  16.26795){\circle*{0.2}} 
\put(   -2.56218,  17.63397){\circle*{0.2}} 
\put(   -2.92820,  17.26795){\circle*{0.2}} 
\put(   -3.42820,  19.13397){\circle*{0.2}} 
\put(   -3.92820,  20.00000){\circle*{0.2}} 
\put(   -3.42820,  20.86602){\circle*{0.2}} 
\put(   -2.56218,  22.36602){\circle*{0.2}} 
\put(   -3.06218,  23.23205){\circle*{0.2}} 
\put(   -2.06218,  24.23205){\circle*{0.2}} 
\put(   -2.92820,  23.73205){\circle*{0.2}} 
\put(   -2.06218,  25.96410){\circle*{0.2}} 
\put(   -1.19615,  27.46410){\circle*{0.2}} 
\put(   -2.06218,  26.96410){\circle*{0.2}} 
\put(     .30385,  28.33013){\circle*{0.2}} 
\put(    1.66987,  29.69615){\circle*{0.2}} 
\put(     .66987,  29.69615){\circle*{0.2}} 
\put(     .30385,  29.33013){\circle*{0.2}} 
\put(    9.13398,   6.57180){\circle*{0.2}} 
\put(   10.00000,   6.07180){\circle*{0.2}} 
\put(   10.86602,   6.57180){\circle*{0.2}} 
\put(   10.86602,  33.42820){\circle*{0.2}} 
\put(   10.00000,  33.92820){\circle*{0.2}} 
\put(    9.13398,  33.42820){\circle*{0.2}} 
\put(    7.63398,  32.56218){\circle*{0.2}} 
\put(    5.76795,  32.06218){\circle*{0.2}} 
\put(    6.76795,  33.06218){\circle*{0.2}} 
\put(    6.26795,  32.92820){\circle*{0.2}} 
\put(    5.90192,  32.56218){\circle*{0.2}} 
\put(    4.03590,  32.06218){\circle*{0.2}} 
\put(    2.53590,  31.19615){\circle*{0.2}} 
\put(    3.03590,  32.06218){\circle*{0.2}} 
\put(   17.96410,  32.06218){\circle*{0.2}} 
\put(   18.33013,  30.69615){\circle*{0.2}} 
\put(   18.83013,  30.56218){\circle*{0.2}} 
\put(   20.69615,  29.33013){\circle*{0.2}} 
\put(   20.69615,  28.33013){\circle*{0.2}} 
\put(   20.19615,  30.19615){\circle*{0.2}} 
\put(   19.33013,  30.69615){\circle*{0.2}} 
\put(   16.46410,  32.92820){\circle*{0.2}} 
\put(   15.09808,  32.56218){\circle*{0.2}} 
\put(   14.73205,  32.92820){\circle*{0.2}} 
\put(   22.06218,  27.96410){\circle*{0.2}} 
\put(   22.92820,  26.46410){\circle*{0.2}} 
\put(   22.56218,  25.09808){\circle*{0.2}} 
\put(   22.92820,  24.73205){\circle*{0.2}} 
\put(   23.92820,  23.73205){\circle*{0.2}} 
\put(   23.56218,  22.36603){\circle*{0.2}} 
\put(   23.42820,  24.59808){\circle*{0.2}} 
\put(   23.42820,  21.86603){\circle*{0.2}} 
\put(   14.59808,  33.42820){\circle*{0.2}} 
\put(   13.73205,  33.92820){\circle*{0.2}} 
\put(   12.73205,  33.92820){\circle*{0.2}} 
\put(   12.36602,  33.56218){\circle*{0.2}} 
\put(   11.86602,  33.42820){\circle*{0.2}} 
\put(   24.42820,  20.86603){\circle*{0.2}} 
\put(   24.42820,  19.13398){\circle*{0.2}} 
\put(   23.42820,  18.13398){\circle*{0.2}} 
\put(   23.56218,  17.63398){\circle*{0.2}} 
\put(   23.92820,  17.26795){\circle*{0.2}} 
\put(   23.92820,  16.26795){\circle*{0.2}} 
\put(   22.56218,  14.90192){\circle*{0.2}} 
\put(   22.92820,  15.26795){\circle*{0.2}} 
\put(   22.92820,  13.53590){\circle*{0.2}} 
\put(   20.69615,  11.66987){\circle*{0.2}} 
\put(   22.06218,  12.03590){\circle*{0.2}} 
\put(   20.69615,  10.66987){\circle*{0.2}} 
\put(   18.33013,   9.30385){\circle*{0.2}} 
\put(   18.83013,   9.43782){\circle*{0.2}} 
\put(   19.33013,   9.30385){\circle*{0.2}} 
\put(   20.19615,   9.80385){\circle*{0.2}} 
\put(   11.86602,   6.57180){\circle*{0.2}} 
\put(   12.36603,   6.43782){\circle*{0.2}} 
\put(   14.73205,   7.07180){\circle*{0.2}} 
\put(   15.09808,   7.43782){\circle*{0.2}} 
\put(   12.73205,   6.07180){\circle*{0.2}} 
\put(   13.73205,   6.07180){\circle*{0.2}} 
\put(   16.46410,   7.07180){\circle*{0.2}} 
\put(   17.96410,   7.93782){\circle*{0.2}} 
\put(    2.03590,   7.93782){\circle*{0.2}} 
\put(    1.66987,   9.30385){\circle*{0.2}} 
\put(    3.53590,   7.07180){\circle*{0.2}} 
\put(    4.90192,   7.43782){\circle*{0.2}} 
\put(    1.16987,   9.43782){\circle*{0.2}} 
\put(    5.26795,   7.07180){\circle*{0.2}} 
\put(    -.19615,   9.80385){\circle*{0.2}} 
\put(    -.56218,  11.16987){\circle*{0.2}} 
\put(     .66987,   9.30385){\circle*{0.2}} 
\put(    -.69615,  11.66987){\circle*{0.2}} 
\put(    5.40192,   6.57180){\circle*{0.2}} 
\put(    6.26795,   6.07180){\circle*{0.2}} 
\put(    7.26795,   6.07180){\circle*{0.2}} 
\put(    7.63398,   6.43782){\circle*{0.2}} 
\put(    8.13398,   6.57180){\circle*{0.2}} 
\put(   -2.06218,  12.03590){\circle*{0.2}} 
\put(   -2.92820,  13.53590){\circle*{0.2}} 
\put(   -2.56218,  14.90192){\circle*{0.2}} 
\put(   -2.92820,  15.26795){\circle*{0.2}} 
\put(   -3.92820,  16.26795){\circle*{0.2}} 
\put(   -3.92820,  17.26795){\circle*{0.2}} 
\put(   -3.42820,  15.40192){\circle*{0.2}} 
\put(   -3.42820,  18.13397){\circle*{0.2}} 
\put(   -4.42820,  19.13397){\circle*{0.2}} 
\put(   -4.42820,  20.86602){\circle*{0.2}} 
\put(   -3.42820,  21.86602){\circle*{0.2}} 
\put(   -3.56218,  22.36602){\circle*{0.2}} 
\put(   -3.92820,  23.73205){\circle*{0.2}} 
\put(   -2.56218,  25.09808){\circle*{0.2}} 
\put(   -2.92820,  24.73205){\circle*{0.2}} 
\put(   -3.42820,  24.59808){\circle*{0.2}} 
\put(   -2.92820,  26.46410){\circle*{0.2}} 
\put(    -.69615,  28.33013){\circle*{0.2}} 
\put(   -2.06218,  27.96410){\circle*{0.2}} 
\put(    -.56218,  28.83013){\circle*{0.2}} 
\put(    1.66987,  30.69615){\circle*{0.2}} 
\put(    1.16987,  30.56218){\circle*{0.2}} 
\put(     .66987,  30.69615){\circle*{0.2}} 
\put(    -.19615,  30.19615){\circle*{0.2}} 
\put(    9.13398,   5.57180){\circle*{0.2}} 
\put(   10.86603,   5.57180){\circle*{0.2}} 
\put(   10.86602,  34.42820){\circle*{0.2}} 
\put(    9.13397,  34.42820){\circle*{0.2}} 
\put(    8.13398,  33.42820){\circle*{0.2}} 
\put(    7.63397,  33.56218){\circle*{0.2}} 
\put(    4.90192,  32.56218){\circle*{0.2}} 
\put(    7.26795,  33.92820){\circle*{0.2}} 
\put(    6.26795,  33.92820){\circle*{0.2}} 
\put(    5.40192,  33.42820){\circle*{0.2}} 
\put(    3.53590,  32.92820){\circle*{0.2}} 
\put(    2.03590,  32.06218){\circle*{0.2}} 
\put(   18.83013,  32.56218){\circle*{0.2}} 
\put(   17.46410,  32.92820){\circle*{0.2}} 
\put(   18.83013,  31.56218){\circle*{0.2}} 
\put(   21.19615,  30.19615){\circle*{0.2}} 
\put(   21.56218,  28.83013){\circle*{0.2}} 
\put(   20.19615,  31.19615){\circle*{0.2}} 
\put(   16.46410,  33.92820){\circle*{0.2}} 
\put(   15.59808,  33.42820){\circle*{0.2}} 
\put(   23.06218,  27.96410){\circle*{0.2}} 
\put(   22.56218,  28.83013){\circle*{0.2}} 
\put(   22.92820,  27.46410){\circle*{0.2}} 
\put(   23.92820,  26.46410){\circle*{0.2}} 
\put(   23.42820,  25.59808){\circle*{0.2}} 
\put(   24.42820,  24.59808){\circle*{0.2}} 
\put(   24.42820,  22.86603){\circle*{0.2}} 
\put(   24.79423,  23.23205){\circle*{0.2}} 
\put(   24.42820,  21.86603){\circle*{0.2}} 
\put(   14.59808,  34.42820){\circle*{0.2}} 
\put(   13.23205,  34.79423){\circle*{0.2}} 
\put(   11.86602,  34.42820){\circle*{0.2}} 
\put(   25.29423,  21.36603){\circle*{0.2}} 
\put(   24.92820,  20.00000){\circle*{0.2}} 
\put(   24.42820,  18.13398){\circle*{0.2}} 
\put(   25.29423,  18.63398){\circle*{0.2}} 
\put(   24.79423,  16.76795){\circle*{0.2}} 
\put(   23.92820,  15.26795){\circle*{0.2}} 
\put(   24.42820,  15.40192){\circle*{0.2}} 
\put(   23.42820,  14.40192){\circle*{0.2}} 
\put(   23.92820,  13.53590){\circle*{0.2}} 
\put(   22.92820,  12.53590){\circle*{0.2}} 
\put(   21.56218,  11.16987){\circle*{0.2}} 
\put(   22.56218,  11.16987){\circle*{0.2}} 
\put(   21.19615,   9.80385){\circle*{0.2}} 
\put(   18.83013,   8.43782){\circle*{0.2}} 
\put(   20.19615,   8.80385){\circle*{0.2}} 
\put(   11.86603,   5.57180){\circle*{0.2}} 
\put(   14.73205,   6.07180){\circle*{0.2}} 
\put(   15.59808,   6.57180){\circle*{0.2}} 
\put(   13.23205,   5.20577){\circle*{0.2}} 
\put(   14.59808,   5.57180){\circle*{0.2}} 
\put(   17.46410,   7.07180){\circle*{0.2}} 
\put(    2.53590,   7.07180){\circle*{0.2}} 
\put(    1.16987,   8.43782){\circle*{0.2}} 
\put(    4.40192,   6.57180){\circle*{0.2}} 
\put(   -1.19615,   9.80385){\circle*{0.2}} 
\put(    -.19615,   8.80385){\circle*{0.2}} 
\put(   -1.06218,  10.30385){\circle*{0.2}} 
\put(   -1.56218,  11.16987){\circle*{0.2}} 
\put(    5.40192,   5.57180){\circle*{0.2}} 
\put(    6.76795,   5.20577){\circle*{0.2}} 
\put(    8.13398,   5.57180){\circle*{0.2}} 
\put(   -2.92820,  12.53590){\circle*{0.2}} 
\put(   -3.42820,  14.40192){\circle*{0.2}} 
\put(   -4.42820,  15.40192){\circle*{0.2}} 
\put(   -4.79423,  16.76795){\circle*{0.2}} 
\put(   -4.42820,  18.13397){\circle*{0.2}} 
\put(   -5.29423,  18.63397){\circle*{0.2}} 
\put(   -4.92820,  20.00000){\circle*{0.2}} 
\put(   -4.42820,  21.86602){\circle*{0.2}} 
\put(   -5.29423,  21.36602){\circle*{0.2}} 
\put(   -4.42820,  22.86602){\circle*{0.2}} 
\put(   -4.79423,  23.23205){\circle*{0.2}} 
\put(   -4.42820,  24.59808){\circle*{0.2}} 
\put(   -3.42820,  25.59808){\circle*{0.2}} 
\put(   -3.92820,  26.46410){\circle*{0.2}} 
\put(   -2.92820,  27.46410){\circle*{0.2}} 
\put(   -1.56218,  28.83013){\circle*{0.2}} 
\put(   -2.56218,  28.83013){\circle*{0.2}} 
\put(   -1.06218,  29.69615){\circle*{0.2}} 
\put(    1.16987,  31.56218){\circle*{0.2}} 
\put(    -.19615,  31.19615){\circle*{0.2}} 
\put(   -1.19615,  30.19615){\circle*{0.2}} 
\put(   10.00000,   5.07180){\circle*{0.2}} 
\put(   11.36602,  35.29423){\circle*{0.2}} 
\put(   10.00000,  34.92820){\circle*{0.2}} 
\put(    8.13397,  34.42820){\circle*{0.2}} 
\put(    8.63397,  35.29423){\circle*{0.2}} 
\put(    4.40192,  33.42820){\circle*{0.2}} 
\put(    6.76795,  34.79423){\circle*{0.2}} 
\put(    5.40192,  34.42820){\circle*{0.2}} 
\put(    2.53590,  32.92820){\circle*{0.2}} 
\put(    3.53590,  33.92820){\circle*{0.2}} 
\put(    2.66987,  33.42820){\circle*{0.2}} 
\put(    1.16987,  32.56218){\circle*{0.2}} 
\put(   18.33013,  33.42820){\circle*{0.2}} 
\put(   19.69615,  32.06218){\circle*{0.2}} 
\put(   17.46410,  33.92820){\circle*{0.2}} 
\put(   21.19615,  31.19615){\circle*{0.2}} 
\put(   22.06218,  29.69615){\circle*{0.2}} 
\put(   15.59808,  34.42820){\circle*{0.2}} 
\put(   10.00000,  20.00000){\circle*{0.2}} 
\put(   11.36602,  18.63397){\circle*{0.2}} 
\put(   12.73205,  20.00000){\circle*{0.2}} 
\put(    7.63397,  18.63397){\circle*{0.2}} 
\put(   10.00000,  22.73205){\circle*{0.2}} 
\put(   13.23205,  20.86603){\circle*{0.2}} 
\put(   12.36603,  17.63397){\circle*{0.2}} 
\put(    6.76795,  20.86603){\circle*{0.2}} 
\put(   10.86602,  16.76795){\circle*{0.2}} 
\put(   16.96410,  18.13398){\circle*{0.2}} 
\put(    2.66987,  23.23205){\circle*{0.2}} 
\put(     .30385,  14.40192){\circle*{0.2}} 
\put(    -.56218,  22.36602){\circle*{0.2}} 
\put(     .30385,  25.59808){\circle*{0.2}} 
\put(    8.63398,   8.43782){\circle*{0.2}} 
\put(    6.26795,  30.19615){\circle*{0.2}} 
\put(    5.40192,  30.69615){\circle*{0.2}} 
\put(   18.83013,  27.83013){\circle*{0.2}} 
\put(   20.69615,  25.59808){\circle*{0.2}} 
\put(   13.23205,  31.06218){\circle*{0.2}} 
\put(   21.19615,  17.26795){\circle*{0.2}} 
\put(   18.33013,  12.03590){\circle*{0.2}} 
\put(   13.23205,   8.93782){\circle*{0.2}} 
\put(   33.00000,  20.00000){\circle*{0.2}} 
\put(   31.00000,  20.00000){\circle*{0.2}} 
\put(   32.86602,  20.50000){\circle*{0.2}} 
\put(   31.13397,  19.50000){\circle*{0.2}} 
\put(   32.50000,  20.86603){\circle*{0.2}} 
\put(   31.50000,  19.13397){\circle*{0.2}} 
\put(   32.00000,  21.00000){\circle*{0.2}} 
\put(   32.00000,  19.00000){\circle*{0.2}} 
\put(   31.50000,  20.86603){\circle*{0.2}} 
\put(   32.50000,  19.13397){\circle*{0.2}} 
\put(   31.13397,  20.50000){\circle*{0.2}} 
\put(   32.86602,  19.50000){\circle*{0.2}} 
\put(37,20){For diffraction pattern please see [5] }
\put(30,16){$\mathcal{C}_2$}
\put(21,7){$\tilde{\Omega _0}$}
\end{picture}
